Selling Demand Response Using Options

Wholesale electricity markets in many jurisdictions use a two-settlement structure: a day-ahead market for bulk power transactions and a real-time market for fine-grain supply-demand balancing. This paper explores trading demand response assets within this two-settlement market structure. We consider two approaches for trading demand response assets: (a) an intermediate spot market with contingent pricing, and (b) an over-the-counter options contract. In the first case, we characterize the competitive equilibrium of the spot market, and show that it is socially optimal. Economic orthodoxy advocates spot markets, but these require expensive infrastructure and regulatory blessing. In the second case, we characterize competitive equilibria and compare its efficiency with the idealized spot market. Options contract are private bilateral over-the-counter transactions and do not require regulatory approval. We show that the optimal social welfare is, in general, not supported. We then design optimal option prices that minimize the social welfare gap. This optimal design serves to approximate the ideal spot market for demand response using options with modest loss of efficiency. Our results are validated through numerical simulations.

==> figure1_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1in,
at={(0.0in,0.0in)},
scale only axis,
bar shift auto,
xmin=-0.0139999999999999,
xmax=1.014,
xlabel style={font=\color{white!15!black}},
xlabel={s},
ymin=0,
ymax=0.08,
ylabel style={font=\color{white!15!black}},
ylabel={histogram},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.016, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0.01	0.0340330140615447\\
0.03	0.0690849806399022\\
0.05	0.0729570002037905\\
0.07	0.079885877318117\\
0.09	0.0590992459751376\\
0.11	0.0383126146321581\\
0.13	0.0342368045649073\\
0.15	0.0319951090279193\\
0.17	0.0340330140615447\\
0.19	0.0224169553698798\\
0.21	0.0262889749337681\\
0.23	0.0240472793967801\\
0.25	0.023639698390055\\
0.27	0.0234359078866925\\
0.29	0.0216017933564296\\
0.31	0.0205828408396169\\
0.33	0.0203790503362543\\
0.35	0.0218055838597921\\
0.37	0.0173221927858162\\
0.39	0.0201752598328918\\
0.41	0.0179335642959038\\
0.43	0.0185449358059914\\
0.45	0.0175259832891787\\
0.47	0.0191563073160791\\
0.49	0.0252700224169554\\
0.51	0.0189525168127165\\
0.53	0.0201752598328918\\
0.55	0.0169146117790911\\
0.57	0.0148767067454657\\
0.59	0.0195638883228042\\
0.61	0.0150804972488282\\
0.63	0.0134501732219279\\
0.65	0.0128388017118402\\
0.67	0.0112084776849399\\
0.69	0.011616058691665\\
0.71	0.0108008966782148\\
0.73	0.00774403912777665\\
0.75	0.0061137151008763\\
0.77	0.00835541063786428\\
0.79	0.0061137151008763\\
0.81	0.00590992459751376\\
0.83	0.00346443855716324\\
0.85	0.00163032402690035\\
0.87	0.000815162013450173\\
0.89	0.000203790503362543\\
0.91	0.000407581006725087\\
0.93	0\\
0.95	0\\
0.97	0\\
0.99	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.0139999999999999	0\\
1.014	0\\
};


\end{axis}

\end{tikzpicture}%

==> figure2_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.60000,0.20000,0.00000}%%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1in,
at={(0.0in,0.0in)},
scale only axis,
bar shift auto,
xmin=-0.5,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={w},
ymin=-0.0943231446704518,
ymax=11.9056768553295,
ylabel style={font=\color{white!15!black}},
ylabel={PDF},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.003, fill=mycolor1, area legend] table[row sep=crcr] {%
-0.502	0.00848954088562891\\
-0.498	0.0254686226568867\\
-0.494	0.0212238522140723\\
-0.49	0.00848954088562891\\
-0.486	0.00848954088562891\\
-0.482	0.00424477044281445\\
-0.478	0.0169790817712578\\
-0.474	0.0169790817712578\\
-0.47	0.00848954088562891\\
-0.466	0.0127343113284434\\
-0.462	0.0169790817712578\\
-0.458	0.0127343113284434\\
-0.454	0.00848954088562891\\
-0.45	0.0127343113284434\\
-0.446	0.00848954088562891\\
-0.442	0.0127343113284434\\
-0.438	0.0297133930997012\\
-0.434	0.0297133930997012\\
-0.43	0.00848954088562891\\
-0.426	0.0424477044281445\\
-0.422	0.00424477044281445\\
-0.418	0.0254686226568867\\
-0.414	0.0339581635425156\\
-0.41	0.0254686226568867\\
-0.406	0.0297133930997012\\
-0.402	0.0424477044281445\\
-0.398	0.0339581635425156\\
-0.394	0.0169790817712578\\
-0.39	0.0212238522140723\\
-0.386	0.00848954088562891\\
-0.382	0.0127343113284434\\
-0.378	0.0297133930997012\\
-0.374	0.0339581635425156\\
-0.37	0.0509372453137734\\
-0.366	0.0382029339853301\\
-0.362	0.0509372453137734\\
-0.358	0.0509372453137734\\
-0.354	0.0551820157565879\\
-0.35	0.0297133930997012\\
-0.346	0.0679163270850312\\
-0.342	0.0551820157565879\\
-0.338	0.0679163270850312\\
-0.334	0.0551820157565879\\
-0.33	0.0509372453137734\\
-0.326	0.0297133930997012\\
-0.322	0.0424477044281445\\
-0.318	0.0594267861994023\\
-0.314	0.046692474870959\\
-0.31	0.0509372453137734\\
-0.306	0.0594267861994023\\
-0.302	0.0424477044281445\\
-0.298	0.0679163270850312\\
-0.294	0.0764058679706602\\
-0.29	0.0636715566422168\\
-0.286	0.093384949741918\\
-0.282	0.0848954088562891\\
-0.278	0.11460880195599\\
-0.274	0.110364031513176\\
-0.27	0.199504210812279\\
-0.266	0.0806506384134746\\
-0.262	0.101874490627547\\
-0.258	0.0976297201847324\\
-0.254	0.135832654170062\\
-0.25	0.174035588155393\\
-0.246	0.19101466992665\\
-0.242	0.140077424612877\\
-0.238	0.15281173594132\\
-0.234	0.165546047269764\\
-0.23	0.161301276826949\\
-0.226	0.237707144797609\\
-0.222	0.169790817712578\\
-0.218	0.195259440369465\\
-0.214	0.178280358598207\\
-0.21	0.233462374354795\\
-0.206	0.254686226568867\\
-0.202	0.224972833469166\\
-0.198	0.314113012768269\\
-0.194	0.275910078782939\\
-0.19	0.254686226568867\\
-0.186	0.322602553653898\\
-0.182	0.301378701439826\\
-0.178	0.288644390111383\\
-0.174	0.322602553653898\\
-0.17	0.420232273838631\\
-0.166	0.348071176310785\\
-0.162	0.403253192067373\\
-0.158	0.39051888073893\\
-0.154	0.522106764466178\\
-0.15	0.509372453137734\\
-0.146	0.602757402879652\\
-0.142	0.539085846237435\\
-0.138	0.623981255093724\\
-0.134	0.577288780222766\\
-0.13	0.653694648193426\\
-0.126	0.666428959521869\\
-0.122	0.840464547677262\\
-0.118	0.882912252105406\\
-0.114	0.959318120076066\\
-0.11	1.00176582450421\\
-0.106	1.05270306981798\\
-0.102	1.09939554468894\\
-0.098	1.31163406682967\\
-0.094	1.16306710133116\\
-0.09	1.46020103232817\\
-0.086	1.50689350719913\\
-0.082	1.60876799782668\\
-0.078	1.94834963325183\\
-0.074	1.91863624015213\\
-0.07	2.28793126867699\\
-0.0659999999999999	2.2030358598207\\
-0.0619999999999999	2.31339989133388\\
-0.0579999999999999	2.89068867155664\\
-0.0539999999999999	3.17933306166803\\
-0.0499999999999999	3.32365525672372\\
-0.0459999999999999	3.56560717196414\\
-0.042	4.04951100244499\\
-0.038	4.68622656886716\\
-0.034	4.87724123879381\\
-0.03	5.56064928008693\\
-0.026	6.21009915783754\\
-0.022	6.71947161097528\\
-0.018	7.38590057049715\\
-0.014	8.07355338223309\\
-0.01	8.54472290138549\\
-0.00600000000000001	9.33000543330617\\
-0.002	9.72476908448791\\
0.002	9.69505569138821\\
0.00600000000000001	9.29180249932084\\
0.01	8.67631078511274\\
0.014	8.26032328171692\\
0.018	7.38165580005433\\
0.022	6.83408041293127\\
0.026	6.40111382776419\\
0.03	5.59885221407226\\
0.034	5.05552159739201\\
0.038	4.50370143982613\\
0.042	4.07497962510187\\
0.046	3.66748166259169\\
0.05	3.3194104862809\\
0.054	3.06472425971203\\
0.0580000000000001	2.67845014941592\\
0.0620000000000001	2.30915512089106\\
0.0660000000000001	2.28368649823418\\
0.0700000000000001	1.95259440369465\\
0.0740000000000001	1.93137055148058\\
0.0780000000000001	1.66819478402608\\
0.0820000000000001	1.72762157022548\\
0.0860000000000001	1.34559223037218\\
0.0900000000000001	1.34559223037218\\
0.0940000000000001	1.23522819885901\\
0.0980000000000001	1.04421352893236\\
0.102	0.942339038304808\\
0.106	0.882912252105406\\
0.11	0.912625645205107\\
0.114	0.840464547677262\\
0.118	0.870177940776963\\
0.122	0.700387123064385\\
0.126	0.708876663950014\\
0.13	0.679163270850312\\
0.134	0.653694648193426\\
0.138	0.615491714208096\\
0.142	0.534841075794621\\
0.146	0.483903830480848\\
0.15	0.500882912252105\\
0.154	0.471169519152404\\
0.158	0.50512768269492\\
0.162	0.356560717196414\\
0.166	0.415987503395816\\
0.17	0.369295028524857\\
0.174	0.403253192067373\\
0.178	0.258930997011682\\
0.182	0.331092094539527\\
0.186	0.280154849225754\\
0.19	0.203748981255094\\
0.194	0.280154849225754\\
0.198	0.195259440369465\\
0.202	0.250441456126053\\
0.206	0.19101466992665\\
0.21	0.186769899483836\\
0.214	0.220728063026352\\
0.218	0.216483292583537\\
0.222	0.140077424612877\\
0.226	0.165546047269764\\
0.23	0.161301276826949\\
0.234	0.144322195055691\\
0.238	0.118853572398805\\
0.242	0.169790817712578\\
0.246	0.15281173594132\\
0.25	0.123098342841619\\
0.254	0.110364031513176\\
0.258	0.123098342841619\\
0.262	0.144322195055691\\
0.266	0.123098342841619\\
0.27	0.0721610975278457\\
0.274	0.123098342841619\\
0.278	0.0764058679706602\\
0.282	0.0848954088562891\\
0.286	0.0764058679706602\\
0.29	0.0976297201847324\\
0.294	0.0848954088562891\\
0.298	0.0848954088562891\\
0.302	0.110364031513176\\
0.306	0.0764058679706602\\
0.31	0.0594267861994023\\
0.314	0.101874490627547\\
0.318	0.0806506384134746\\
0.322	0.046692474870959\\
0.326	0.0254686226568867\\
0.33	0.0721610975278457\\
0.334	0.0636715566422168\\
0.338	0.0551820157565879\\
0.342	0.0509372453137734\\
0.346	0.0339581635425156\\
0.35	0.0551820157565879\\
0.354	0.0339581635425156\\
0.358	0.0297133930997012\\
0.362	0.0509372453137734\\
0.366	0.0382029339853301\\
0.37	0.0424477044281445\\
0.374	0.0212238522140723\\
0.378	0.0339581635425156\\
0.382	0.0297133930997012\\
0.386	0.046692474870959\\
0.39	0.0382029339853301\\
0.394	0.0382029339853301\\
0.398	0.0339581635425156\\
0.402	0.0424477044281445\\
0.406	0.0382029339853301\\
0.41	0.00848954088562891\\
0.414	0.00848954088562891\\
0.418	0.0254686226568867\\
0.422	0.0127343113284434\\
0.426	0.0169790817712578\\
0.43	0.0382029339853301\\
0.434	0.0169790817712578\\
0.438	0.00848954088562891\\
0.442	0.0297133930997012\\
0.446	0.0297133930997012\\
0.45	0.0127343113284434\\
0.454	0.0127343113284434\\
0.458	0.0169790817712578\\
0.462	0.0127343113284434\\
0.466	0.0169790817712578\\
0.47	0.0169790817712578\\
0.474	0.00424477044281445\\
0.478	0.00848954088562891\\
0.482	0.00848954088562891\\
0.486	0.0169790817712578\\
0.49	0.00848954088562891\\
0.494	0.0169790817712578\\
0.498	0.00848954088562891\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.4932	0\\
1.5028	0\\
};
%\addlegendentry{emprical PDF}

\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
-0.502	0.000235394545100081\\
-0.498	0.000257610239577946\\
-0.494	0.000281783947468742\\
-0.49	0.000308088241208998\\
-0.486	0.00033671090316468\\
-0.482	0.000367856266181042\\
-0.478	0.000401746672283831\\
-0.474	0.000438624059945313\\
-0.47	0.000478751691246355\\
-0.466	0.00052241603126451\\
-0.462	0.000569928793104793\\
-0.458	0.000621629163172285\\
-0.454	0.000677886222572472\\
-0.45	0.000739101581925307\\
-0.446	0.000805712248402556\\
-0.442	0.000878193745455763\\
-0.438	0.000957063507506085\\
-0.434	0.0010428845738302\\
-0.43	0.00113626960801235\\
-0.426	0.00123788527165684\\
-0.422	0.00134845698358414\\
-0.418	0.0014687740984859\\
-0.414	0.00159969554200848\\
-0.41	0.0017421559424929\\
-0.406	0.00189717230314493\\
-0.402	0.00206585126226685\\
-0.398	0.00224939699338048\\
-0.394	0.00244911980163949\\
-0.39	0.00266644547789929\\
-0.386	0.00290292547722177\\
-0.382	0.00316024799447791\\
-0.378	0.00344025001611501\\
-0.374	0.00374493043412453\\
-0.37	0.00407646431582903\\
-0.366	0.00443721843135811\\
-0.362	0.00482976814966161\\
-0.358	0.0052569158236782\\
-0.354	0.00572171079590824\\
-0.35	0.00622747116720767\\
-0.346	0.00677780748420711\\
-0.342	0.007376648514457\\
-0.338	0.0080282692933036\\
-0.334	0.00873732164271835\\
-0.33	0.00950886737994991\\
-0.326	0.0103484144530701\\
-0.322	0.0112619562613806\\
-0.318	0.0122560144413817\\
-0.314	0.0133376854237472\\
-0.31	0.014514691093667\\
-0.306	0.0157954339162153\\
-0.302	0.0171890569202752\\
-0.298	0.0187055089692356\\
-0.294	0.0203556157844195\\
-0.29	0.0221511572282674\\
-0.286	0.0241049513989895\\
-0.282	0.0262309461370264\\
-0.278	0.0285443185965677\\
-0.274	0.031061583592955\\
-0.27	0.0338007114994458\\
-0.266	0.0367812565349841\\
-0.262	0.0400244963588057\\
-0.258	0.0435535839684224\\
-0.254	0.0473937129853614\\
-0.25	0.0515722975086114\\
-0.246	0.0561191678197192\\
-0.242	0.061066783336649\\
-0.238	0.0664504643366465\\
-0.234	0.0723086441023452\\
-0.23	0.0786831432911446\\
-0.226	0.0856194684865463\\
-0.222	0.0931671370627541\\
-0.218	0.101380030681704\\
-0.214	0.11031677994608\\
-0.21	0.120041182954303\\
-0.206	0.130622660745484\\
-0.202	0.142136752885696\\
-0.198	0.154665656733493\\
-0.194	0.168298814234389\\
-0.19	0.183133550433352\\
-0.186	0.199275768263546\\
-0.182	0.216840704571323\\
-0.178	0.235953752774597\\
-0.174	0.256751358027451\\
-0.17	0.279381991281412\\
-0.166	0.304007209197065\\
-0.162	0.330802807472567\\
-0.158	0.359960075822496\\
-0.154	0.39168716356612\\
-0.15	0.42621056557384\\
-0.146	0.463776739179742\\
-0.142	0.504653863603146\\
-0.138	0.549133754439405\\
-0.134	0.597533946887205\\
-0.13	0.650199962584227\\
-0.126	0.707507776233736\\
-0.122	0.769866499631006\\
-0.118	0.837721302250412\\
-0.114	0.911556589242836\\
-0.11	0.991899459530612\\
-0.106	1.07932346868684\\
-0.102	1.17445272346168\\
-0.098	1.27796633718587\\
-0.094	1.39060327785781\\
-0.09	1.51316764352414\\
-0.086	1.64653440261379\\
-0.082	1.79165564020497\\
-0.078	1.94956735481624\\
-0.074	2.12139685424294\\
-0.07	2.30837080323658\\
-0.0659999999999999	2.51182398047866\\
-0.0619999999999999	2.73320880736331\\
-0.0579999999999999	2.9741057166135\\
-0.0539999999999999	3.23623443475067\\
-0.0499999999999999	3.52146625896171\\
-0.0459999999999999	3.83183741600597\\
-0.042	4.16956359852942\\
-0.038	4.53705578255859\\
-0.034	4.93693743909306\\
-0.03	5.37206326266717\\
-0.026	5.84553955058171\\
-0.022	6.36074637828942\\
-0.018	6.92136172924139\\
-0.014	7.5313877514534\\
-0.01	8.19517932823395\\
-0.00600000000000001	8.91747516703623\\
-0.002	9.70343162837222\\
0.002	10.5586595362889\\
0.00600000000000001	9.70343162837222\\
0.01	8.91747516703623\\
0.014	8.19517932823395\\
0.018	7.5313877514534\\
0.022	6.92136172924139\\
0.026	6.36074637828942\\
0.03	5.84553955058171\\
0.034	5.37206326266717\\
0.038	4.93693743909306\\
0.042	4.53705578255859\\
0.046	4.16956359852942\\
0.05	3.83183741600597\\
0.054	3.52146625896171\\
0.0580000000000001	3.23623443475066\\
0.0620000000000001	2.97410571661349\\
0.0660000000000001	2.7332088073633\\
0.0700000000000001	2.51182398047865\\
0.0740000000000001	2.30837080323657\\
0.0780000000000001	2.12139685424294\\
0.0820000000000001	1.94956735481624\\
0.0860000000000001	1.79165564020496\\
0.0900000000000001	1.64653440261378\\
0.0940000000000001	1.51316764352414\\
0.0980000000000001	1.39060327785781\\
0.102	1.27796633718587\\
0.106	1.17445272346168\\
0.11	1.07932346868684\\
0.114	0.991899459530609\\
0.118	0.911556589242833\\
0.122	0.837721302250409\\
0.126	0.769866499631003\\
0.13	0.707507776233734\\
0.134	0.650199962584227\\
0.138	0.597533946887205\\
0.142	0.549133754439403\\
0.146	0.504653863603144\\
0.15	0.46377673917974\\
0.154	0.426210565573838\\
0.158	0.391687163566118\\
0.162	0.359960075822496\\
0.166	0.330802807472567\\
0.17	0.304007209197065\\
0.174	0.279381991281412\\
0.178	0.256751358027451\\
0.182	0.235953752774597\\
0.186	0.216840704571323\\
0.19	0.199275768263546\\
0.194	0.183133550433352\\
0.198	0.168298814234389\\
0.202	0.154665656733493\\
0.206	0.142136752885696\\
0.21	0.130622660745484\\
0.214	0.120041182954303\\
0.218	0.11031677994608\\
0.222	0.101380030681704\\
0.226	0.0931671370627541\\
0.23	0.0856194684865463\\
0.234	0.0786831432911446\\
0.238	0.0723086441023452\\
0.242	0.0664504643366465\\
0.246	0.061066783336649\\
0.25	0.0561191678197192\\
0.254	0.0515722975086114\\
0.258	0.0473937129853614\\
0.262	0.0435535839684224\\
0.266	0.0400244963588057\\
0.27	0.0367812565349841\\
0.274	0.0338007114994458\\
0.278	0.031061583592955\\
0.282	0.0285443185965677\\
0.286	0.0262309461370264\\
0.29	0.0241049513989895\\
0.294	0.0221511572282674\\
0.298	0.0203556157844195\\
0.302	0.0187055089692357\\
0.306	0.0171890569202752\\
0.31	0.0157954339162154\\
0.314	0.014514691093667\\
0.318	0.0133376854237472\\
0.322	0.0122560144413817\\
0.326	0.0112619562613806\\
0.33	0.0103484144530702\\
0.334	0.00950886737994992\\
0.338	0.00873732164271838\\
0.342	0.00802826929330361\\
0.346	0.00737664851445702\\
0.35	0.00677780748420713\\
0.354	0.00622747116720769\\
0.358	0.00572171079590825\\
0.362	0.00525691582367821\\
0.366	0.00482976814966163\\
0.37	0.00443721843135812\\
0.374	0.00407646431582904\\
0.378	0.00374493043412453\\
0.382	0.00344025001611502\\
0.386	0.00316024799447792\\
0.39	0.00290292547722178\\
0.394	0.0026664454778993\\
0.398	0.0024491198016395\\
0.402	0.00224939699338048\\
0.406	0.00206585126226685\\
0.41	0.00189717230314494\\
0.414	0.0017421559424929\\
0.418	0.00159969554200848\\
0.422	0.0014687740984859\\
0.426	0.00134845698358414\\
0.43	0.00123788527165684\\
0.434	0.00113626960801235\\
0.438	0.0010428845738302\\
0.442	0.000957063507506085\\
0.446	0.000878193745455763\\
0.45	0.000805712248402556\\
0.454	0.000739101581925307\\
0.458	0.000677886222572472\\
0.462	0.000621629163172285\\
0.466	0.000569928793104793\\
0.47	0.00052241603126451\\
0.474	0.000478751691246355\\
0.478	0.000438624059945313\\
0.482	0.000401746672283831\\
0.486	0.000367856266181042\\
0.49	0.00033671090316468\\
0.494	0.000308088241208998\\
0.498	0.000281783947468742\\
};
%\addlegendentry{analytic PDF}

\end{axis}


\end{tikzpicture}%

==> figure3_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1in,
at={(2.167in,1.454in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Information State},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$y_s$(MWh)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0.556952819824219\\
0.00333333333333333	0.556621398925781\\
0.00666666666666667	0.556289978027344\\
0.01	0.555958557128906\\
0.0133333333333333	0.555627136230469\\
0.0166666666666667	0.555295715332031\\
0.02	0.554853820800781\\
0.0233333333333333	0.554522399902344\\
0.0266666666666667	0.554190979003906\\
0.03	0.553859558105469\\
0.0333333333333333	0.553528137207031\\
0.0366666666666667	0.553086242675781\\
0.04	0.552754821777344\\
0.0433333333333333	0.552423400878906\\
0.0466666666666667	0.552091979980469\\
0.05	0.551760559082031\\
0.0533333333333333	0.551318664550781\\
0.0566666666666667	0.550987243652344\\
0.06	0.550655822753906\\
0.0633333333333333	0.550324401855469\\
0.0666666666666667	0.549992980957031\\
0.07	0.549551086425781\\
0.0733333333333333	0.549219665527344\\
0.0766666666666667	0.548888244628906\\
0.08	0.548556823730469\\
0.0833333333333333	0.548225402832031\\
0.0866666666666667	0.547893981933594\\
0.09	0.547452087402344\\
0.0933333333333333	0.547120666503906\\
0.0966666666666667	0.546789245605469\\
0.1	0.546457824707031\\
0.103333333333333	0.546126403808594\\
0.106666666666667	0.545684509277344\\
0.11	0.545353088378906\\
0.113333333333333	0.545132141113281\\
0.116666666666667	0.544690246582031\\
0.12	0.544358825683594\\
0.123333333333333	0.543916931152344\\
0.126666666666667	0.543585510253906\\
0.13	0.543254089355469\\
0.133333333333333	0.542922668457031\\
0.136666666666667	0.542591247558594\\
0.14	0.542259826660156\\
0.143333333333333	0.541817932128906\\
0.146666666666667	0.541486511230469\\
0.15	0.541155090332031\\
0.153333333333333	0.540823669433594\\
0.156666666666667	0.540492248535156\\
0.16	0.540050354003906\\
0.163333333333333	0.539718933105469\\
0.166666666666667	0.539387512207031\\
0.17	0.539056091308594\\
0.173333333333333	0.538724670410156\\
0.176666666666667	0.538282775878906\\
0.18	0.537951354980469\\
0.183333333333333	0.537619934082031\\
0.186666666666667	0.537288513183594\\
0.19	0.536846618652344\\
0.193333333333333	0.536515197753906\\
0.196666666666667	0.536183776855469\\
0.2	0.535741882324219\\
0.203333333333333	0.535410461425781\\
0.206666666666667	0.535079040527344\\
0.21	0.534637145996094\\
0.213333333333333	0.534305725097656\\
0.216666666666667	0.533863830566406\\
0.22	0.533532409667969\\
0.223333333333333	0.533090515136719\\
0.226666666666667	0.532648620605469\\
0.23	0.532206726074219\\
0.233333333333333	0.531764831542969\\
0.236666666666667	0.531322937011719\\
0.24	0.530770568847656\\
0.243333333333333	0.530328674316406\\
0.246666666666667	0.529776306152344\\
0.25	0.529223937988281\\
0.253333333333333	0.528561096191406\\
0.256666666666667	0.528008728027344\\
0.26	0.527345886230469\\
0.263333333333333	0.526572570800781\\
0.266666666666667	0.525799255371094\\
0.27	0.524915466308594\\
0.273333333333333	0.524031677246094\\
0.276666666666667	0.523037414550781\\
0.28	0.521932678222656\\
0.283333333333333	0.520827941894531\\
0.286666666666667	0.519502258300781\\
0.29	0.518176574707031\\
0.293333333333333	0.516740417480469\\
0.296666666666667	0.515193786621094\\
0.3	0.513536682128906\\
0.303333333333333	0.511769104003906\\
0.306666666666667	0.509780578613281\\
0.31	0.507792053222656\\
0.313333333333333	0.505582580566406\\
0.316666666666667	0.503262634277344\\
0.32	0.500832214355469\\
0.323333333333333	0.498291320800781\\
0.326666666666667	0.495639953613281\\
0.33	0.492878112792969\\
0.333333333333333	0.490005798339844\\
0.336666666666667	0.486912536621094\\
0.34	0.483819274902344\\
0.343333333333333	0.480505065917969\\
0.346666666666667	0.477190856933594\\
0.35	0.473655700683594\\
0.353333333333333	0.470120544433594\\
0.356666666666667	0.466474914550781\\
0.36	0.462718811035156\\
0.363333333333333	0.458852233886719\\
0.366666666666667	0.454875183105469\\
0.37	0.450898132324219\\
0.373333333333333	0.446810607910156\\
0.376666666666667	0.442723083496094\\
0.38	0.438414611816406\\
0.383333333333333	0.434106140136719\\
0.386666666666667	0.429797668457031\\
0.39	0.425378723144531\\
0.393333333333333	0.420959777832031\\
0.396666666666667	0.416430358886719\\
0.4	0.411790466308594\\
0.403333333333333	0.407150573730469\\
0.406666666666667	0.402510681152344\\
0.41	0.397760314941406\\
0.413333333333333	0.393009948730469\\
0.416666666666667	0.388149108886719\\
0.42	0.383398742675781\\
0.423333333333333	0.378427429199219\\
0.426666666666667	0.373566589355469\\
0.43	0.368595275878906\\
0.433333333333333	0.363623962402344\\
0.436666666666667	0.358652648925781\\
0.44	0.353570861816406\\
0.443333333333333	0.348489074707031\\
0.446666666666667	0.343407287597656\\
0.45	0.338325500488281\\
0.453333333333333	0.333133239746094\\
0.456666666666667	0.327940979003906\\
0.46	0.322748718261719\\
0.463333333333333	0.317556457519531\\
0.466666666666667	0.312364196777344\\
0.47	0.307061462402344\\
0.473333333333333	0.301869201660156\\
0.476666666666667	0.296566467285156\\
0.48	0.291263732910156\\
0.483333333333333	0.285960998535156\\
0.486666666666667	0.280547790527344\\
0.49	0.275245056152344\\
0.493333333333333	0.269831848144531\\
0.496666666666667	0.264418640136719\\
0.5	0.259115905761719\\
0.503333333333333	0.253702697753906\\
0.506666666666667	0.248179016113281\\
0.51	0.242765808105469\\
0.513333333333333	0.237352600097656\\
0.516666666666667	0.231939392089844\\
0.52	0.226415710449219\\
0.523333333333333	0.220892028808594\\
0.526666666666667	0.215478820800781\\
0.53	0.209955139160156\\
0.533333333333333	0.204431457519531\\
0.536666666666667	0.198907775878906\\
0.54	0.193384094238281\\
0.543333333333333	0.187860412597656\\
0.546666666666667	0.182336730957031\\
0.55	0.176813049316406\\
0.553333333333333	0.171178894042969\\
0.556666666666667	0.165655212402344\\
0.56	0.160021057128906\\
0.563333333333333	0.154497375488281\\
0.566666666666667	0.148863220214844\\
0.57	0.143339538574219\\
0.573333333333333	0.137705383300781\\
0.576666666666667	0.132071228027344\\
0.58	0.126547546386719\\
0.583333333333333	0.120913391113281\\
0.586666666666667	0.115279235839844\\
0.59	0.109645080566406\\
0.593333333333333	0.104010925292969\\
0.596666666666667	0.0983767700195313\\
0.6	0.0927426147460938\\
0.603333333333333	0.0871084594726562\\
0.606666666666667	0.0814743041992187\\
0.61	0.0757296752929688\\
0.613333333333333	0.0700955200195312\\
0.616666666666667	0.0644613647460937\\
0.62	0.0588272094726563\\
0.623333333333333	0.0530825805664062\\
0.626666666666667	0.0474484252929687\\
0.63	0.0418142700195313\\
0.633333333333333	0.0360696411132813\\
0.636666666666667	0.0304354858398437\\
0.64	0.0246908569335937\\
0.643333333333333	0.0190567016601563\\
0.646666666666667	0.0133120727539062\\
0.65	0.00767791748046875\\
0.653333333333333	0.00193328857421875\\
0.656666666666667	0\\
0.66	0\\
0.663333333333333	0\\
0.666666666666667	0\\
0.67	0\\
0.673333333333333	0\\
0.676666666666667	0\\
0.68	0\\
0.683333333333333	0\\
0.686666666666667	0\\
0.69	0\\
0.693333333333333	0\\
0.696666666666667	0\\
0.7	0\\
0.703333333333333	0\\
0.706666666666667	0\\
0.71	0\\
0.713333333333333	0\\
0.716666666666667	0\\
0.72	0\\
0.723333333333333	0\\
0.726666666666667	0\\
0.73	0\\
0.733333333333333	0\\
0.736666666666667	0\\
0.74	0\\
0.743333333333333	0\\
0.746666666666667	0\\
0.75	0\\
0.753333333333333	0\\
0.756666666666667	0\\
0.76	0\\
0.763333333333333	0\\
0.766666666666667	0\\
0.77	0\\
0.773333333333333	0\\
0.776666666666667	0\\
0.78	0\\
0.783333333333333	0\\
0.786666666666667	0\\
0.79	0\\
0.793333333333333	0\\
0.796666666666667	0\\
0.8	0\\
0.803333333333333	0\\
0.806666666666667	0\\
0.81	0\\
0.813333333333333	0\\
0.816666666666667	0\\
0.82	0\\
0.823333333333333	0\\
0.826666666666667	0\\
0.83	0\\
0.833333333333333	0\\
0.836666666666667	0\\
0.84	0\\
0.843333333333333	0\\
0.846666666666667	0\\
0.85	0\\
0.853333333333333	0\\
0.856666666666667	0\\
0.86	0\\
0.863333333333333	0\\
0.866666666666667	0\\
0.87	0\\
0.873333333333333	0\\
0.876666666666667	0\\
0.88	0\\
0.883333333333333	0\\
0.886666666666667	0\\
0.89	0\\
0.893333333333333	0\\
0.896666666666667	0\\
0.9	0\\
0.903333333333333	0\\
0.906666666666667	0\\
0.91	0\\
0.913333333333333	0\\
0.916666666666667	0\\
0.92	0\\
0.923333333333333	0\\
0.926666666666667	0\\
0.93	0\\
0.933333333333333	0\\
0.936666666666667	0\\
0.94	0\\
0.943333333333333	0\\
0.946666666666667	0\\
0.95	0\\
0.953333333333333	0\\
0.956666666666667	0\\
0.96	0\\
0.963333333333333	0\\
0.966666666666667	0\\
0.97	0\\
0.973333333333333	0\\
0.976666666666667	0\\
0.98	0\\
0.983333333333333	0\\
0.986666666666667	0\\
0.99	0\\
0.993333333333333	0\\
0.996666666666667	0\\
1	0\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> figure4_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%%%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1in,
at={(1.081in,1.067in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Information State},
ymin=14,
ymax=32,
ylabel style={font=\color{white!15!black}},
ylabel={$p_s^{in}$ (\$/MWh)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	31.7085845947266\\
0.00333333333333333	31.6986419677734\\
0.00666666666666667	31.6886993408203\\
0.01	31.6787567138672\\
0.0133333333333333	31.6688140869141\\
0.0166666666666667	31.6588714599609\\
0.02	31.6456146240234\\
0.0233333333333333	31.6356719970703\\
0.0266666666666667	31.6257293701172\\
0.03	31.6157867431641\\
0.0333333333333333	31.6058441162109\\
0.0366666666666667	31.5925872802734\\
0.04	31.5826446533203\\
0.0433333333333333	31.5727020263672\\
0.0466666666666667	31.5627593994141\\
0.05	31.5528167724609\\
0.0533333333333333	31.5395599365234\\
0.0566666666666667	31.5296173095703\\
0.06	31.5196746826172\\
0.0633333333333333	31.5097320556641\\
0.0666666666666667	31.4997894287109\\
0.07	31.4865325927734\\
0.0733333333333333	31.4765899658203\\
0.0766666666666667	31.4666473388672\\
0.08	31.4567047119141\\
0.0833333333333333	31.4467620849609\\
0.0866666666666667	31.4368194580078\\
0.09	31.4235626220703\\
0.0933333333333333	31.4136199951172\\
0.0966666666666667	31.4036773681641\\
0.1	31.3937347412109\\
0.103333333333333	31.3837921142578\\
0.106666666666667	31.3705352783203\\
0.11	31.3605926513672\\
0.113333333333333	31.3539642333984\\
0.116666666666667	31.3407073974609\\
0.12	31.3307647705078\\
0.123333333333333	31.3175079345703\\
0.126666666666667	31.3075653076172\\
0.13	31.2976226806641\\
0.133333333333333	31.2876800537109\\
0.136666666666667	31.2777374267578\\
0.14	31.2677947998047\\
0.143333333333333	31.2545379638672\\
0.146666666666667	31.2445953369141\\
0.15	31.2346527099609\\
0.153333333333333	31.2247100830078\\
0.156666666666667	31.2147674560547\\
0.16	31.2015106201172\\
0.163333333333333	31.1915679931641\\
0.166666666666667	31.1816253662109\\
0.17	31.1716827392578\\
0.173333333333333	31.1617401123047\\
0.176666666666667	31.1484832763672\\
0.18	31.1385406494141\\
0.183333333333333	31.1285980224609\\
0.186666666666667	31.1186553955078\\
0.19	31.1053985595703\\
0.193333333333333	31.0954559326172\\
0.196666666666667	31.0855133056641\\
0.2	31.0722564697266\\
0.203333333333333	31.0623138427734\\
0.206666666666667	31.0523712158203\\
0.21	31.0391143798828\\
0.213333333333333	31.0291717529297\\
0.216666666666667	31.0159149169922\\
0.22	31.0059722900391\\
0.223333333333333	30.9927154541016\\
0.226666666666667	30.9794586181641\\
0.23	30.9662017822266\\
0.233333333333333	30.9529449462891\\
0.236666666666667	30.9396881103516\\
0.24	30.9231170654297\\
0.243333333333333	30.9098602294922\\
0.246666666666667	30.8932891845703\\
0.25	30.8767181396484\\
0.253333333333333	30.8568328857422\\
0.256666666666667	30.8402618408203\\
0.26	30.8203765869141\\
0.263333333333333	30.7971771240234\\
0.266666666666667	30.7739776611328\\
0.27	30.7474639892578\\
0.273333333333333	30.7209503173828\\
0.276666666666667	30.6911224365234\\
0.28	30.6579803466797\\
0.283333333333333	30.6248382568359\\
0.286666666666667	30.5850677490234\\
0.29	30.5452972412109\\
0.293333333333333	30.5022125244141\\
0.296666666666667	30.4558135986328\\
0.3	30.4061004638672\\
0.303333333333333	30.3530731201172\\
0.306666666666667	30.2934173583984\\
0.31	30.2337615966797\\
0.313333333333333	30.1674774169922\\
0.316666666666667	30.0978790283203\\
0.32	30.0249664306641\\
0.323333333333333	29.9487396240234\\
0.326666666666667	29.8691986083984\\
0.33	29.7863433837891\\
0.333333333333333	29.7001739501953\\
0.336666666666667	29.6073760986328\\
0.34	29.5145782470703\\
0.343333333333333	29.4151519775391\\
0.346666666666667	29.3157257080078\\
0.35	29.2096710205078\\
0.353333333333333	29.1036163330078\\
0.356666666666667	28.9942474365234\\
0.36	28.8815643310547\\
0.363333333333333	28.7655670166016\\
0.366666666666667	28.6462554931641\\
0.37	28.5269439697266\\
0.373333333333333	28.4043182373047\\
0.376666666666667	28.2816925048828\\
0.38	28.1524383544922\\
0.383333333333333	28.0231842041016\\
0.386666666666667	27.8939300537109\\
0.39	27.7613616943359\\
0.393333333333333	27.6287933349609\\
0.396666666666667	27.4929107666016\\
0.4	27.3537139892578\\
0.403333333333333	27.2145172119141\\
0.406666666666667	27.0753204345703\\
0.41	26.9328094482422\\
0.413333333333333	26.7902984619141\\
0.416666666666667	26.6444732666016\\
0.42	26.5019622802734\\
0.423333333333333	26.3528228759766\\
0.426666666666667	26.2069976806641\\
0.43	26.0578582763672\\
0.433333333333333	25.9087188720703\\
0.436666666666667	25.7595794677734\\
0.44	25.6071258544922\\
0.443333333333333	25.4546722412109\\
0.446666666666667	25.3022186279297\\
0.45	25.1497650146484\\
0.453333333333333	24.9939971923828\\
0.456666666666667	24.8382293701172\\
0.46	24.6824615478516\\
0.463333333333333	24.5266937255859\\
0.466666666666667	24.3709259033203\\
0.47	24.2118438720703\\
0.473333333333333	24.0560760498047\\
0.476666666666667	23.8969940185547\\
0.48	23.7379119873047\\
0.483333333333333	23.5788299560547\\
0.486666666666667	23.4164337158203\\
0.49	23.2573516845703\\
0.493333333333333	23.0949554443359\\
0.496666666666667	22.9325592041016\\
0.5	22.7734771728516\\
0.503333333333333	22.6110809326172\\
0.506666666666667	22.4453704833984\\
0.51	22.2829742431641\\
0.513333333333333	22.1205780029297\\
0.516666666666667	21.9581817626953\\
0.52	21.7924713134766\\
0.523333333333333	21.6267608642578\\
0.526666666666667	21.4643646240234\\
0.53	21.2986541748047\\
0.533333333333333	21.1329437255859\\
0.536666666666667	20.9672332763672\\
0.54	20.8015228271484\\
0.543333333333333	20.6358123779297\\
0.546666666666667	20.4701019287109\\
0.55	20.3043914794922\\
0.553333333333333	20.1353668212891\\
0.556666666666667	19.9696563720703\\
0.56	19.8006317138672\\
0.563333333333333	19.6349212646484\\
0.566666666666667	19.4658966064453\\
0.57	19.3001861572266\\
0.573333333333333	19.1311614990234\\
0.576666666666667	18.9621368408203\\
0.58	18.7964263916016\\
0.583333333333333	18.6274017333984\\
0.586666666666667	18.4583770751953\\
0.59	18.2893524169922\\
0.593333333333333	18.1203277587891\\
0.596666666666667	17.9513031005859\\
0.6	17.7822784423828\\
0.603333333333333	17.6132537841797\\
0.606666666666667	17.4442291259766\\
0.61	17.2718902587891\\
0.613333333333333	17.1028656005859\\
0.616666666666667	16.9338409423828\\
0.62	16.7648162841797\\
0.623333333333333	16.5924774169922\\
0.626666666666667	16.4234527587891\\
0.63	16.2544281005859\\
0.633333333333333	16.0820892333984\\
0.636666666666667	15.9130645751953\\
0.64	15.7407257080078\\
0.643333333333333	15.5717010498047\\
0.646666666666667	15.3993621826172\\
0.65	15.2303375244141\\
0.653333333333333	15.0579986572266\\
0.656666666666667	15\\
0.66	15\\
0.663333333333333	15\\
0.666666666666667	15\\
0.67	15\\
0.673333333333333	15\\
0.676666666666667	15\\
0.68	15\\
0.683333333333333	15\\
0.686666666666667	15\\
0.69	15\\
0.693333333333333	15\\
0.696666666666667	15\\
0.7	15\\
0.703333333333333	15\\
0.706666666666667	15\\
0.71	15\\
0.713333333333333	15\\
0.716666666666667	15\\
0.72	15\\
0.723333333333333	15\\
0.726666666666667	15\\
0.73	15\\
0.733333333333333	15\\
0.736666666666667	15\\
0.74	15\\
0.743333333333333	15\\
0.746666666666667	15\\
0.75	15\\
0.753333333333333	15\\
0.756666666666667	15\\
0.76	15\\
0.763333333333333	15\\
0.766666666666667	15\\
0.77	15\\
0.773333333333333	15\\
0.776666666666667	15\\
0.78	15\\
0.783333333333333	15\\
0.786666666666667	15\\
0.79	15\\
0.793333333333333	15\\
0.796666666666667	15\\
0.8	15\\
0.803333333333333	15\\
0.806666666666667	15\\
0.81	15\\
0.813333333333333	15\\
0.816666666666667	15\\
0.82	15\\
0.823333333333333	15\\
0.826666666666667	15\\
0.83	15\\
0.833333333333333	15\\
0.836666666666667	15\\
0.84	15\\
0.843333333333333	15\\
0.846666666666667	15\\
0.85	15\\
0.853333333333333	15\\
0.856666666666667	15\\
0.86	15\\
0.863333333333333	15\\
0.866666666666667	15\\
0.87	15\\
0.873333333333333	15\\
0.876666666666667	15\\
0.88	15\\
0.883333333333333	15\\
0.886666666666667	15\\
0.89	15\\
0.893333333333333	15\\
0.896666666666667	15\\
0.9	15\\
0.903333333333333	15\\
0.906666666666667	15\\
0.91	15\\
0.913333333333333	15\\
0.916666666666667	15\\
0.92	15\\
0.923333333333333	15\\
0.926666666666667	15\\
0.93	15\\
0.933333333333333	15\\
0.936666666666667	15\\
0.94	15\\
0.943333333333333	15\\
0.946666666666667	15\\
0.95	15\\
0.953333333333333	15\\
0.956666666666667	15\\
0.96	15\\
0.963333333333333	15\\
0.966666666666667	15\\
0.97	15\\
0.973333333333333	15\\
0.976666666666667	15\\
0.98	15\\
0.983333333333333	15\\
0.986666666666667	15\\
0.99	15\\
0.993333333333333	15\\
0.996666666666667	15\\
1	15\\
};



\end{axis}
\end{tikzpicture}%

==> figure5_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%%%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1in,
at={(1.081in,1.067in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Strike Price (\$/MWh)},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={options price },
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	26.759999999999\\
0.1	26.6600058721601\\
0.2	26.5600117461556\\
0.3	26.4600176192332\\
0.4	26.3600251608218\\
0.5	26.2600592321489\\
0.6	26.1600908441291\\
0.7	26.0601114700431\\
0.8	25.9601251335451\\
0.9	25.8601358866844\\
1	25.7601468701294\\
1.1	25.6601595481346\\
1.2	25.5601748819513\\
1.3	25.4601934179691\\
1.4	25.3602151066044\\
1.5	25.2602406219931\\
1.6	25.1602682107095\\
1.7	25.0602996336891\\
1.8	24.9603337487753\\
1.9	24.86037034813\\
2	24.7604092308814\\
2.1	24.6604530857296\\
2.2	24.5604965961949\\
2.3	24.4605456474126\\
2.4	24.3605935824871\\
2.5	24.2606477555933\\
2.6	24.1607049137704\\
2.7	24.0607650938599\\
2.8	23.9608284176345\\
2.9	23.860895032961\\
3	23.7609650795114\\
3.1	23.6610388691293\\
3.2	23.5611165128095\\
3.3	23.4611980792669\\
3.4	23.3612837436713\\
3.5	23.2613858454958\\
3.6	23.1614817908737\\
3.7	23.0615824602861\\
3.8	22.96170420646\\
3.9	22.8618163867519\\
4	22.7619537679275\\
4.1	22.6620789017259\\
4.2	22.562210702152\\
4.3	22.462372795299\\
4.4	22.3625464395202\\
4.5	22.2627013109241\\
4.6	22.1628953950091\\
4.7	22.0630671539042\\
4.8	21.9632832868517\\
4.9	21.8634728386316\\
5	21.763714820023\\
5.1	21.6639701803985\\
5.2	21.5641906651385\\
5.3	21.4644755789037\\
5.4	21.3647759014754\\
5.5	21.2650311218858\\
5.6	21.1653630751427\\
5.7	21.0657143853203\\
5.8	20.9660840081369\\
5.9	20.8663931723481\\
6	20.7667993972457\\
6.1	20.6672286750312\\
6.2	20.5676794382355\\
6.3	20.4680501631002\\
6.4	20.3685420209353\\
6.5	20.2690596915521\\
6.6	20.169604313394\\
6.7	20.0701747506126\\
6.8	19.9706363677041\\
6.9	19.8712558761829\\
7	19.7719038538516\\
7.1	19.6725843454449\\
7.2	19.5732967154373\\
7.3	19.4738640417735\\
7.4	19.3746343315144\\
7.5	19.2754381813278\\
7.6	19.1762766808559\\
7.7	19.0771508942181\\
7.8	18.978065861529\\
7.9	18.8787871537389\\
8	18.7797716053985\\
8.1	18.6807977037438\\
8.2	18.581865358223\\
8.3	18.4829757483891\\
8.4	18.3841301262951\\
8.5	18.2853297299535\\
8.6	18.186277187858\\
8.7	18.0875627166783\\
8.8	17.9889002513489\\
8.9	17.8902910586509\\
9	17.7917338160575\\
9.1	17.6932298962728\\
9.2	17.5947806447382\\
9.3	17.4960013030188\\
9.4	17.3976567036918\\
9.5	17.2993710799217\\
9.6	17.2011458961418\\
9.7	17.1029879268582\\
9.8	17.0048954339075\\
9.9	16.9068681467224\\
10	16.8084236500934\\
10.1	16.7105224520383\\
10.2	16.6126912749345\\
10.3	16.5149316584168\\
10.4	16.4172452088841\\
10.5	16.3196345959049\\
10.6	16.222108336786\\
10.7	16.1240729668909\\
10.8	16.0266968753348\\
10.9	15.9294028009169\\
11	15.8321923404658\\
11.1	15.7350671407671\\
11.2	15.6380288282236\\
11.3	15.5410804241019\\
11.4	15.4435504148145\\
11.5	15.3467799581335\\
11.6	15.2501126540208\\
11.7	15.1535415159705\\
11.8	15.0570682160858\\
11.9	14.9606944390889\\
12	14.8636630366547\\
12.1	14.7674898584048\\
12.2	14.6714262411663\\
12.3	14.5754799690533\\
12.4	14.4796426197278\\
12.5	14.3830772395368\\
12.6	14.2874620077827\\
12.7	14.1919612841646\\
12.8	14.0965773107901\\
12.9	14.0013280607409\\
13	13.9061986506803\\
13.1	13.8102826899241\\
13.2	13.7154013356905\\
13.3	13.6206452188112\\
13.4	13.5260230660844\\
13.5	13.4315424633089\\
13.6	13.3362273866543\\
13.7	13.2420167148905\\
13.8	13.1479399270008\\
13.9	13.054002182941\\
14	12.959202565788\\
14.1	12.8655713918136\\
14.2	12.772080886881\\
14.3	12.6787322713054\\
14.4	12.5844887381721\\
14.5	12.4914557726625\\
14.6	12.3985839187219\\
14.7	12.3058600842186\\
14.8	12.2122140263058\\
14.9	12.119814192013\\
15	12.0275915834004\\
15.1	11.9355224941533\\
15.2	11.8425165593554\\
15.3	11.7507909450371\\
15.4	11.659245660491\\
15.5	11.5678586848053\\
15.6	11.4755368658377\\
15.7	11.3845231937743\\
15.8	11.2936801123851\\
15.9	11.2018871742069\\
16	11.1114200170588\\
16.1	11.021135454944\\
16.2	10.9298958875051\\
16.3	10.8399958629126\\
16.4	10.7502829022294\\
16.5	10.6596196500955\\
16.6	10.5703051665769\\
16.7	10.4811753480337\\
16.8	10.3911096901222\\
16.9	10.3023970059985\\
17	10.2149090252741\\
17.1	10.1244227123235\\
17.2	10.0363150754041\\
17.3	9.94727769508995\\
17.4	9.85959763478831\\
17.5	9.7709801178818\\
17.6	9.68372472196137\\
17.7	9.59666455019787\\
17.8	9.50871167618841\\
17.9	9.42209500296731\\
18	9.33457407941971\\
18.1	9.24840274215693\\
18.2	9.16132694225099\\
18.3	9.07560000482881\\
18.4	8.99105813294084\\
18.5	8.90369769066986\\
18.6	8.8196024147383\\
18.7	8.73270560612371\\
18.8	8.64905503825025\\
18.9	8.5626324977179\\
19	8.47845233468364\\
19.1	8.39348608870312\\
19.2	8.30976722658783\\
19.3	8.22527296242423\\
19.4	8.14201788717619\\
19.5	8.05799896490123\\
19.6	7.97619651449152\\
19.7	7.89166925037111\\
19.8	7.81031143029027\\
19.9	7.72628808027845\\
20	7.64537330560085\\
20.1	7.5618623249735\\
20.2	7.47952143856677\\
20.3	7.39839906040125\\
20.4	7.31654433942555\\
20.5	7.23589464635455\\
20.6	7.15452759961483\\
20.7	7.07435139808591\\
20.8	6.99348540556983\\
20.9	6.9137714958443\\
21	6.83340817234947\\
21.1	6.7549759502943\\
21.2	6.67429739953558\\
21.3	6.59465725506432\\
21.4	6.51615532432237\\
21.5	6.43702118871232\\
21.6	6.35899626342317\\
21.7	6.28035593838155\\
21.8	6.20280868355116\\
21.9	6.12467345057703\\
22	6.04835416377646\\
22.1	5.96996933212625\\
22.2	5.89256888811759\\
22.3	5.81624142303907\\
22.4	5.73935313821024\\
22.5	5.66350186189449\\
22.6	5.58711718762119\\
22.7	5.51174792984371\\
22.8	5.43587355261169\\
22.9	5.36165925002404\\
23	5.28561972245416\\
23.1	5.21049190089844\\
23.2	5.13635543300169\\
23.3	5.06174578934705\\
23.4	4.98809675118699\\
23.5	4.9139980737207\\
23.6	4.8414616934554\\
23.7	4.76725907021346\\
23.8	4.69391967162573\\
23.9	4.62152296435059\\
24	4.54871123965857\\
24.1	4.47680945605905\\
24.2	4.40451936790762\\
24.3	4.33367245767357\\
24.4	4.26135314336464\\
24.5	4.18983982001453\\
24.6	4.1192152015166\\
24.7	4.04823588479458\\
24.8	3.97811581135862\\
24.9	3.90767839056471\\
25	3.83749067756734\\
25.1	3.76816496059582\\
25.2	3.69852566001103\\
25.3	3.62971274345636\\
25.4	3.56062509597194\\
25.5	3.49278769559583\\
25.6	3.42379259268816\\
25.7	3.35552242084801\\
25.8	3.28804152640169\\
25.9	3.22033951455265\\
26	3.15290476829724\\
26.1	3.08625095736693\\
26.2	3.01939161495662\\
26.3	2.9532679504789\\
26.4	2.88699077521604\\
26.5	2.82099190500112\\
26.6	2.75571365963792\\
26.7	2.69030823946847\\
26.8	2.6251884851366\\
26.9	2.56076678051259\\
27	2.49625211754323\\
27.1	2.43203086571656\\
27.2	2.36847658937508\\
27.3	2.30487235246955\\
27.4	2.24156961817772\\
27.5	2.17889329832723\\
27.6	2.11622141537645\\
27.7	2.05385996333692\\
27.8	1.99181202607578\\
27.9	1.93035527255472\\
28	1.86895680108703\\
28.1	1.80788052932649\\
28.2	1.74713327066366\\
28.3	1.68671619254163\\
28.4	1.62663566370346\\
28.5	1.56709407107785\\
28.6	1.50769217810629\\
28.7	1.44863572632154\\
28.8	1.38992901460325\\
28.9	1.3315762160458\\
29	1.27358138578809\\
29.1	1.21594850513517\\
29.2	1.15857031754681\\
29.3	1.10169866917178\\
29.4	1.0452049595242\\
29.5	0.989093388795433\\
29.6	0.933301151242998\\
29.7	0.878003880405402\\
29.8	0.823054107281706\\
29.9	0.768601558534229\\
30	0.714545711505537\\
30.1	0.660957202239974\\
30.2	0.607856046188389\\
30.3	0.555235507445853\\
30.4	0.503195421142525\\
30.5	0.451708228928719\\
30.6	0.400844704386951\\
30.7	0.35065565724217\\
30.8	0.301227191582093\\
30.9	0.252688758261459\\
31	0.205273740272567\\
31.1	0.159418187661281\\
31.2	0.115980225401923\\
31.3	0.0763985611901794\\
31.4	0.0426506872150732\\
31.5	0.0173242423859842\\
31.6	0.00322709383706374\\
31.7	1.05108280936985e-06\\
31.8	1.05108280936985e-06\\
31.9	1.05108280936985e-06\\
32	1.05108280936985e-06\\
32.1	1.05108280936985e-06\\
32.2	1.05108280936985e-06\\
32.3	1.05108280936985e-06\\
32.4	1.05108280936985e-06\\
32.5	1.05108280936985e-06\\
32.6	1.05108280936985e-06\\
32.7	1.05108280936985e-06\\
32.8	1.05108280936985e-06\\
32.9	1.05108280936985e-06\\
33	1.05108280936985e-06\\
33.1	1.05108280936985e-06\\
33.2	1.05108280936985e-06\\
33.3	1.05108280936985e-06\\
33.4	1.05108280936985e-06\\
33.5	1.05108280936985e-06\\
33.6	1.05108280936985e-06\\
33.7	1.05108280936985e-06\\
33.8	1.05108280936985e-06\\
33.9	1.05108280936985e-06\\
34	1.05108280936985e-06\\
34.1	1.05108280936985e-06\\
34.2	1.05108280936985e-06\\
34.3	1.05108280936985e-06\\
34.4	1.05108280936985e-06\\
34.5	1.05108280936985e-06\\
34.6	1.05108280936985e-06\\
34.7	1.05108280936985e-06\\
34.8	1.05108280936985e-06\\
34.9	1.05108280936985e-06\\
35	1.05108280936985e-06\\
35.1	1.05108280936985e-06\\
35.2	1.05108280936985e-06\\
35.3	1.05108280936985e-06\\
35.4	1.05108280936985e-06\\
35.5	1.05108280936985e-06\\
35.6	1.05108280936985e-06\\
35.7	1.05108280936985e-06\\
35.8	1.05108280936985e-06\\
35.9	1.05108280936985e-06\\
36	1.05108280936985e-06\\
36.1	1.05108280936985e-06\\
36.2	1.05108280936985e-06\\
36.3	1.05108280936985e-06\\
36.4	1.05108280936985e-06\\
36.5	1.05108280936985e-06\\
36.6	1.05108280936985e-06\\
36.7	1.05108280936985e-06\\
36.8	1.05108280936985e-06\\
36.9	1.05108280936985e-06\\
37	1.05108280936985e-06\\
37.1	1.05108280936985e-06\\
37.2	1.05108280936985e-06\\
37.3	1.05108280936985e-06\\
37.4	1.05108280936985e-06\\
37.5	1.05108280936985e-06\\
37.6	1.05108280936985e-06\\
37.7	1.05108280936985e-06\\
37.8	1.05108280936985e-06\\
37.9	1.05108280936985e-06\\
38	1.05108280936985e-06\\
38.1	1.05108280936985e-06\\
38.2	1.05108280936985e-06\\
38.3	1.05108280936985e-06\\
38.4	1.05108280936985e-06\\
38.5	1.05108280936985e-06\\
38.6	1.05108280936985e-06\\
38.7	1.05108280936985e-06\\
38.8	1.05108280936985e-06\\
38.9	1.05108280936985e-06\\
39	1.05108280936985e-06\\
39.1	1.05108280936985e-06\\
39.2	1.05108280936985e-06\\
39.3	1.05108280936985e-06\\
39.4	1.05108280936985e-06\\
39.5	1.05108280936985e-06\\
39.6	1.05108280936985e-06\\
39.7	1.05108280936985e-06\\
39.8	1.05108280936985e-06\\
39.9	1.05108280936985e-06\\
40	1.05108280936985e-06\\
};


\end{axis}


\end{tikzpicture}%

==> figure6_6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%%%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1in,
at={(1.197in,1.067in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Strike Price (\$/MWh)},
ymin=0.8,
ymax=1.4,
ylabel style={font=\color{white!15!black}},
ylabel={$q$ (MWh)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0.954858385256571\\
0.1	0.950297738620261\\
0.2	0.940895531909969\\
0.3	0.932977426091973\\
0.4	0.92720566502177\\
0.5	0.922213188425129\\
0.6	0.918284373875285\\
0.7	0.915142859285943\\
0.8	0.91192562453639\\
0.9	0.909610699336902\\
1	0.907263561916404\\
1.1	0.905391872717066\\
1.2	0.90350126546258\\
1.3	0.902119351109471\\
1.4	0.900731154597035\\
1.5	0.899879890910601\\
1.6	0.898481972373863\\
1.7	0.897632838186063\\
1.8	0.896785932730832\\
1.9	0.895940186465699\\
2	0.895094516788426\\
2.1	0.894834293627529\\
2.2	0.89399369811668\\
2.3	0.893748708911301\\
2.4	0.892909997495315\\
2.5	0.892678415453164\\
2.6	0.892454924116812\\
2.7	0.892239258036673\\
2.8	0.892031128622204\\
2.9	0.891830344832814\\
3	0.891636577302717\\
3.1	0.891449521151697\\
3.2	0.891268934579913\\
3.3	0.891094441706554\\
3.4	0.890925787425646\\
3.5	0.891421515024574\\
3.6	0.891270333416509\\
3.7	0.891124299812177\\
3.8	0.891654185895528\\
3.9	0.891524997149323\\
4	0.89207712050502\\
4.1	0.891964388095846\\
4.2	0.891855500285434\\
4.3	0.892442260815387\\
4.4	0.893039247148402\\
4.5	0.892958359166108\\
4.6	0.893578033643345\\
4.7	0.893512503987987\\
4.8	0.894155066496111\\
4.9	0.894104548920009\\
5	0.894769952978459\\
5.1	0.895446076609689\\
5.2	0.895422809971727\\
5.3	0.896122032599332\\
5.4	0.89683215267709\\
5.5	0.896835922384219\\
5.6	0.897569658510751\\
5.7	0.898314146195413\\
5.8	0.899069712745233\\
5.9	0.899113562673271\\
6	0.899893270789821\\
6.1	0.900683813179436\\
6.2	0.901485633404631\\
6.3	0.901570115104886\\
6.4	0.90239676515319\\
6.5	0.903234529410694\\
6.6	0.904083472570303\\
6.7	0.904943870213467\\
6.8	0.905083680477098\\
6.9	0.905969680624311\\
7	0.906867277330027\\
7.1	0.907776207805525\\
7.2	0.90869663295224\\
7.3	0.908893683787692\\
7.4	0.909840549219118\\
7.5	0.910799265636442\\
7.6	0.911769964797636\\
7.7	0.912752606794946\\
7.8	0.913746719217313\\
7.9	0.914018453560517\\
8	0.915040098532376\\
8.1	0.916073771900927\\
8.2	0.917119692984644\\
8.3	0.918177817420852\\
8.4	0.919248251346735\\
8.5	0.920331008124224\\
8.6	0.920697193611776\\
8.7	0.921808760470267\\
8.8	0.922932453611447\\
8.9	0.924068242033325\\
9	0.92521658181915\\
9.1	0.92637750626389\\
9.2	0.927550962078182\\
9.3	0.928018838665898\\
9.4	0.929222519578471\\
9.5	0.930438941533257\\
9.6	0.931668129450089\\
9.7	0.932909396460626\\
9.8	0.934163205474513\\
9.9	0.935429749591978\\
10	0.936006495089245\\
10.1	0.937304568946738\\
10.2	0.9386155999578\\
10.3	0.939939540662075\\
10.4	0.941276420314144\\
10.5	0.942626111740487\\
10.6	0.943987605858932\\
10.7	0.944680686382252\\
10.8	0.946074885571639\\
10.9	0.947482088749269\\
11	0.948902312023322\\
11.1	0.950335524703834\\
11.2	0.951781671763753\\
11.3	0.953240548296588\\
11.4	0.954056080981853\\
11.5	0.955548655320498\\
11.6	0.957052893910573\\
11.7	0.958570039510505\\
11.8	0.960100053316124\\
11.9	0.961642909941307\\
12	0.96256726802086\\
12.1	0.964144897829211\\
12.2	0.965734736965863\\
12.3	0.967335775891026\\
12.4	0.968949506787194\\
12.5	0.969965098640738\\
12.6	0.971614138778597\\
12.7	0.973275875678995\\
12.8	0.974950150041075\\
12.9	0.976634263465905\\
13	0.97833079259494\\
13.1	0.979463904062602\\
13.2	0.981196184714995\\
13.3	0.982940822091319\\
13.4	0.984696541139789\\
13.5	0.986462236798308\\
13.6	0.987692735661242\\
13.7	0.989494368171424\\
13.8	0.991307977600866\\
13.9	0.993132831722329\\
14	0.994438493259821\\
14.1	0.996296181719609\\
14.2	0.998165494430014\\
14.3	1.00004633355228\\
14.4	1.00142830683229\\
14.5	1.00334333631774\\
14.6	1.00526707107749\\
14.7	1.00720191144133\\
14.8	1.00866106816085\\
14.9	1.01063137029041\\
15	1.01260795324159\\
15.1	1.01459516837382\\
15.2	1.01613181718783\\
15.3	1.01815342730207\\
15.4	1.02018104122632\\
15.5	1.0222187686255\\
15.6	1.02383374419052\\
15.7	1.02590229330807\\
15.8	1.02797884345188\\
15.9	1.02964752887507\\
16	1.0317558317571\\
16.1	1.03386988422827\\
16.2	1.03559270183932\\
16.3	1.0377379889809\\
16.4	1.0398880797633\\
16.5	1.04166512561941\\
16.6	1.04384453403425\\
16.7	1.04602906420909\\
16.8	1.04786010726234\\
16.9	1.05007069602723\\
17	1.05264033442107\\
17.1	1.05417013458022\\
17.2	1.05641120284432\\
17.3	1.0583243207476\\
17.4	1.06058970573829\\
17.5	1.0625311810812\\
17.6	1.06482161170206\\
17.7	1.06711368832603\\
17.8	1.06910494232771\\
17.9	1.07141747262849\\
18	1.07343722973906\\
18.1	1.07576949624718\\
18.2	1.07781568705404\\
18.3	1.08016748418333\\
18.4	1.08280474863496\\
18.5	1.08460907416962\\
18.6	1.0872536677492\\
18.7	1.0890917830948\\
18.8	1.09173860741501\\
18.9	1.0936130224688\\
19	1.09601392544018\\
19.1	1.09817011612929\\
19.2	1.10058307156212\\
19.3	1.10276035909699\\
19.4	1.10518372305096\\
19.5	1.10738095088951\\
19.6	1.11002594639857\\
19.7	1.11202901462955\\
19.8	1.11467769798976\\
19.9	1.11670168267113\\
20	1.11935083861542\\
20.1	1.12139520617586\\
20.2	1.12364412610035\\
20.3	1.1261055770436\\
20.4	1.12836869255077\\
20.5	1.13083153571396\\
20.6	1.13310748750916\\
20.7	1.13557018543806\\
20.8	1.13785419781363\\
20.9	1.14031861807551\\
21	1.14260910264946\\
21.1	1.14524688030694\\
21.2	1.14736944579477\\
21.3	1.14966656449389\\
21.4	1.1521322955125\\
21.5	1.1544321284528\\
21.6	1.15689117664039\\
21.7	1.15919623738654\\
21.8	1.16164732805155\\
21.9	1.16395317219822\\
22	1.16654043322711\\
22.1	1.16870229724192\\
22.2	1.17100461694699\\
22.3	1.17344254438971\\
22.4	1.17574111426538\\
22.5	1.17816852077254\\
22.6	1.18046529584164\\
22.7	1.18287971344695\\
22.8	1.18517186836492\\
22.9	1.18769579637744\\
23	1.18986066628385\\
23.1	1.19214106121248\\
23.2	1.19453112067651\\
23.3	1.19680325796436\\
23.4	1.19917734341491\\
23.5	1.20144356152337\\
23.6	1.2039050880303\\
23.7	1.20605839696945\\
23.8	1.20830808959645\\
23.9	1.21065024898929\\
24	1.21288860524929\\
24.1	1.21521267078067\\
24.2	1.21744240278573\\
24.3	1.21983784083358\\
24.4	1.22196731147309\\
24.5	1.224177256535\\
24.6	1.22646391857421\\
24.7	1.22866291885705\\
24.8	1.23093015812382\\
24.9	1.23311627650479\\
25	1.23529460896139\\
25.1	1.23754080824701\\
25.2	1.23970609444773\\
25.3	1.24193226444265\\
25.4	1.24408489484542\\
25.5	1.24635070953058\\
25.6	1.24843289138673\\
25.7	1.25056481432342\\
25.8	1.25274794549624\\
25.9	1.25486573114488\\
26	1.25697532979361\\
26.1	1.25913445103913\\
26.2	1.26123095583451\\
26.3	1.26337031963348\\
26.4	1.26545342386003\\
26.5	1.26752827167415\\
26.6	1.26964219999839\\
26.7	1.27170336823894\\
26.8	1.27375635984502\\
26.9	1.27584411942796\\
27	1.27788326190464\\
27.1	1.27991437175958\\
27.2	1.28197534876805\\
27.3	1.28399254827762\\
27.4	1.28600192294605\\
27.5	1.28803562316453\\
27.6	1.29003001555154\\
27.7	1.292016411352\\
27.8	1.29399528242574\\
27.9	1.29599243878803\\
28	1.29795533347791\\
28.1	1.29991092468608\\
28.2	1.30185700764835\\
28.3	1.30379566095514\\
28.4	1.30572491556044\\
28.5	1.30766390736662\\
28.6	1.30957526903662\\
28.7	1.31147703990617\\
28.8	1.31336872729158\\
28.9	1.31524988853705\\
29	1.3171201308195\\
29.1	1.31897907211881\\
29.2	1.32081500477118\\
29.3	1.32264952708806\\
29.4	1.32446939756696\\
29.5	1.32627319600116\\
29.6	1.3280527390343\\
29.7	1.32982064384426\\
29.8	1.33156045601881\\
29.9	1.33328054900142\\
30	1.33496623029519\\
30.1	1.33661567698393\\
30.2	1.33821932471408\\
30.3	1.33976050723542\\
30.4	1.34122386315565\\
30.5	1.34257460260099\\
30.6	1.34378008585771\\
30.7	1.34480804072867\\
30.8	1.34563424079524\\
30.9	1.34624275612575\\
31	1.34663486433661\\
31.1	1.34683727696298\\
31.2	1.34690865283669\\
31.3	1.34692243836838\\
31.4	1.3478\\
31.5	1.3478\\
31.6	1.3478\\
31.7	1.3477668505296\\
31.8	1.3477668505296\\
31.9	1.3477668505296\\
32	1.3477668505296\\
32.1	1.3477668505296\\
32.2	1.3477668505296\\
32.3	1.3477668505296\\
32.4	1.3477668505296\\
32.5	1.3477668505296\\
32.6	1.3477668505296\\
32.7	1.3477668505296\\
32.8	1.3477668505296\\
32.9	1.3477668505296\\
33	1.3477668505296\\
33.1	1.3477668505296\\
33.2	1.3477668505296\\
33.3	1.3477668505296\\
33.4	1.3477668505296\\
33.5	1.3477668505296\\
33.6	1.3477668505296\\
33.7	1.3477668505296\\
33.8	1.3477668505296\\
33.9	1.3477668505296\\
34	1.3477668505296\\
34.1	1.3477668505296\\
34.2	1.3477668505296\\
34.3	1.3477668505296\\
34.4	1.3477668505296\\
34.5	1.3477668505296\\
34.6	1.3477668505296\\
34.7	1.3477668505296\\
34.8	1.3477668505296\\
34.9	1.3477668505296\\
35	1.3477668505296\\
35.1	1.3477668505296\\
35.2	1.3477668505296\\
35.3	1.3477668505296\\
35.4	1.3477668505296\\
35.5	1.3477668505296\\
35.6	1.3477668505296\\
35.7	1.3477668505296\\
35.8	1.3477668505296\\
35.9	1.3477668505296\\
36	1.3477668505296\\
36.1	1.3477668505296\\
36.2	1.3477668505296\\
36.3	1.3477668505296\\
36.4	1.3477668505296\\
36.5	1.3477668505296\\
36.6	1.3477668505296\\
36.7	1.3477668505296\\
36.8	1.3477668505296\\
36.9	1.3477668505296\\
37	1.3477668505296\\
37.1	1.3477668505296\\
37.2	1.3477668505296\\
37.3	1.3477668505296\\
37.4	1.3477668505296\\
37.5	1.3477668505296\\
37.6	1.3477668505296\\
37.7	1.3477668505296\\
37.8	1.3477668505296\\
37.9	1.3477668505296\\
38	1.3477668505296\\
38.1	1.3477668505296\\
38.2	1.3477668505296\\
38.3	1.3477668505296\\
38.4	1.3477668505296\\
38.5	1.3477668505296\\
38.6	1.3477668505296\\
38.7	1.3477668505296\\
38.8	1.3477668505296\\
38.9	1.3477668505296\\
39	1.3477668505296\\
39.1	1.3477668505296\\
39.2	1.3477668505296\\
39.3	1.3477668505296\\
39.4	1.3477668505296\\
39.5	1.3477668505296\\
39.6	1.3477668505296\\
39.7	1.3477668505296\\
39.8	1.3477668505296\\
39.9	1.3477668505296\\
40	1.3477668505296\\
};
\end{axis}
\end{tikzpicture}%

==> figure7_7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%%%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1in,
at={(1.197in,1.067in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Strike Price (\$/MWh)},
ymin=0.38,
ymax=0.56,
ylabel style={font=\color{white!15!black}},
ylabel={$x$ (MWh)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0.392052390930611\\
0.1	0.396625450342663\\
0.2	0.406112240070937\\
0.3	0.414192798932139\\
0.4	0.420188712910822\\
0.5	0.425453061708846\\
0.6	0.429695504077927\\
0.7	0.433187176271254\\
0.8	0.436786638889008\\
0.9	0.439512102509819\\
1	0.442295241800539\\
1.1	0.444626270811253\\
1.2	0.44699765122426\\
1.3	0.448880711043344\\
1.4	0.450788902740352\\
1.5	0.452178011459412\\
1.6	0.454131167699358\\
1.7	0.455551811793314\\
1.8	0.456985988724935\\
1.9	0.458434276270175\\
2	0.459897266764566\\
2.1	0.460788704135364\\
2.2	0.462275194913117\\
2.3	0.463178912689153\\
2.4	0.464690470333343\\
2.5	0.465607394300555\\
2.6	0.466528876951539\\
2.7	0.467455036171179\\
2.8	0.468385988705695\\
2.9	0.469321847505208\\
3	0.470262719958737\\
3.1	0.471208714003926\\
3.2	0.472159923980735\\
3.3	0.473116435910178\\
3.4	0.47407833261877\\
3.5	0.474386461625555\\
3.6	0.475353872656742\\
3.7	0.476326812150994\\
3.8	0.476633778374177\\
3.9	0.477612327670488\\
4	0.477918059587845\\
4.1	0.478902235827621\\
4.2	0.479892069796856\\
4.3	0.480196457651598\\
4.4	0.480499555741709\\
4.5	0.481494873893724\\
4.6	0.48179652519781\\
4.7	0.482797286180269\\
4.8	0.483097378933371\\
4.9	0.484103428154538\\
5	0.484401911497426\\
5.1	0.484698899405021\\
5.2	0.485709703735413\\
5.3	0.486004910129532\\
5.4	0.486298560416952\\
5.5	0.487313647664837\\
5.6	0.487605243826559\\
5.7	0.487895282598372\\
5.8	0.488183679753751\\
5.9	0.489201751897963\\
6	0.489487773678349\\
6.1	0.489772166815046\\
6.2	0.490054822948075\\
6.3	0.491074743901326\\
6.4	0.491354625189236\\
6.5	0.491632751408632\\
6.6	0.491909113513982\\
6.7	0.492183614671058\\
6.8	0.493202754012459\\
6.9	0.493474011271597\\
7	0.493743307983995\\
7.1	0.494010742711705\\
7.2	0.494276233510153\\
7.3	0.495292391035654\\
7.4	0.49555412501368\\
7.5	0.495813762174049\\
7.6	0.496071283731992\\
7.7	0.496326669395413\\
7.8	0.496580052684042\\
7.9	0.497588669971536\\
8	0.497837648048084\\
8.1	0.498084424370218\\
8.2	0.498328930859275\\
8.3	0.498571148450795\\
8.4	0.498811060550067\\
8.5	0.499048649679446\\
8.6	0.500043602545872\\
8.7	0.500276065882518\\
8.8	0.500506222598529\\
8.9	0.500734055132078\\
9	0.500959443699364\\
9.1	0.501182374182976\\
9.2	0.501402831239133\\
9.3	0.502379151539137\\
9.4	0.502593776596487\\
9.5	0.50280583884804\\
9.6	0.503015326980854\\
9.7	0.503222440769619\\
9.8	0.503427042186266\\
9.9	0.503629051145892\\
10	0.504581950964241\\
10.1	0.504777484674815\\
10.2	0.5049703540739\\
10.3	0.505160551280822\\
10.4	0.505348071293834\\
10.5	0.505532952054442\\
10.6	0.505715467137814\\
10.7	0.506640430574273\\
10.8	0.506815923207162\\
10.9	0.506988694989091\\
11	0.507158742431836\\
11.1	0.507326064476576\\
11.2	0.50749065967831\\
11.3	0.507652583686624\\
11.4	0.508545929360856\\
11.5	0.508700459384118\\
11.6	0.508852603870831\\
11.7	0.509002013707889\\
11.8	0.509148692798824\\
11.9	0.50929264620303\\
12	0.510155696302126\\
12.1	0.510291918560338\\
12.2	0.510425584657873\\
12.3	0.510556954824922\\
12.4	0.510685622739736\\
12.5	0.511521292375956\\
12.6	0.511642085510883\\
12.7	0.511760177795758\\
12.8	0.511875605293426\\
12.9	0.511989058980388\\
13	0.512099866733284\\
13.1	0.512901453885375\\
13.2	0.513004334787638\\
13.3	0.513104584958763\\
13.4	0.513202518700751\\
13.5	0.513298405025153\\
13.6	0.514070116732255\\
13.7	0.514158106413397\\
13.8	0.514243538546491\\
13.9	0.514326585279329\\
14	0.515073138900038\\
14.1	0.515149160999905\\
14.2	0.515222696437514\\
14.3	0.51529375638731\\
14.4	0.516014735181457\\
14.5	0.516078548342976\\
14.6	0.516140553623003\\
14.7	0.516200158133257\\
14.8	0.51689537611884\\
14.9	0.516947549443209\\
15	0.516998443337371\\
15.1	0.517047011599624\\
15.2	0.517716553285732\\
15.3	0.517758058584447\\
15.4	0.517798285442003\\
15.5	0.517836259181054\\
15.6	0.518480499267794\\
15.7	0.518512309904793\\
15.8	0.518542312461634\\
15.9	0.519166621144338\\
16	0.519190313920932\\
16.1	0.519212653393003\\
16.2	0.519817372524733\\
16.3	0.519833565889105\\
16.4	0.519848551680105\\
16.5	0.520434079050741\\
16.6	0.520443367542141\\
16.7	0.520451309226939\\
16.8	0.521018092797389\\
16.9	0.521021047452341\\
17	0.520485294776205\\
17.1	0.521571272437409\\
17.2	0.521567953616104\\
17.3	0.522102879860923\\
17.4	0.522094945009011\\
17.5	0.522616528613393\\
17.6	0.522603842815549\\
17.7	0.522590284888984\\
17.8	0.523095273858947\\
17.9	0.523077856124513\\
18	0.523569946930601\\
18.1	0.523548804884869\\
18.2	0.524028614165631\\
18.3	0.524003778030389\\
18.4	0.523498460742582\\
18.5	0.524443425062525\\
18.6	0.524050696792921\\
18.7	0.52486840554853\\
18.8	0.524559171439071\\
18.9	0.525279386746851\\
19	0.525244326766357\\
19.1	0.525677041105278\\
19.2	0.525639603985133\\
19.3	0.526062036368398\\
19.4	0.526022503505015\\
19.5	0.526435049531156\\
19.6	0.526161137428291\\
19.7	0.526796764235378\\
19.8	0.526458667681275\\
19.9	0.527147856375126\\
20	0.526724714122602\\
20.1	0.527489154315088\\
20.2	0.527868150565903\\
20.3	0.527821522608483\\
20.4	0.528192524642486\\
20.5	0.528145336950344\\
20.6	0.528508758450392\\
20.7	0.528461266703586\\
20.8	0.528818098355675\\
20.9	0.528769982946944\\
21	0.529120659887284\\
21.1	0.52882159818302\\
21.2	0.529417085275853\\
21.3	0.52975612191038\\
21.4	0.529708046616653\\
21.5	0.530042022224015\\
21.6	0.529994794384487\\
21.7	0.530323459279153\\
21.8	0.530277307810486\\
21.9	0.530601543806174\\
22	0.530323457528285\\
22.1	0.530876565423099\\
22.2	0.531192249841218\\
22.3	0.531148890532526\\
22.4	0.531461295164816\\
22.5	0.53141955941441\\
22.6	0.531728526774528\\
22.7	0.531688841740671\\
22.8	0.531994944908659\\
22.9	0.531623011472363\\
23	0.532260759111985\\
23.1	0.532560810902527\\
23.2	0.53252624029808\\
23.3	0.53282432509344\\
23.4	0.532792433348581\\
23.5	0.533088316951519\\
23.6	0.532814021441536\\
23.7	0.53335345596108\\
23.8	0.533644721476318\\
23.9	0.533619532522676\\
24	0.5339096229773\\
24.1	0.533887582213658\\
24.2	0.534176183375758\\
24.3	0.533956084052335\\
24.4	0.53444479685732\\
24.5	0.534729676274873\\
24.6	0.534715461988509\\
24.7	0.534999290520917\\
24.8	0.534988510844108\\
24.9	0.53527154899959\\
25	0.535551884865136\\
25.1	0.535546020386225\\
25.2	0.535825576589029\\
25.3	0.535823237284383\\
25.4	0.536101926649718\\
25.5	0.536000138299749\\
25.6	0.536380654602975\\
25.7	0.536655702834805\\
25.8	0.536661942060337\\
25.9	0.536936138046006\\
26	0.537207551539496\\
26.1	0.537218841330905\\
26.2	0.537489127909107\\
26.3	0.537503740116506\\
26.4	0.537772813928592\\
26.5	0.538038951516184\\
26.6	0.538058474428398\\
26.7	0.538323210840287\\
26.8	0.538584878701294\\
26.9	0.538609130781527\\
27	0.53886916123368\\
27.1	0.539125970776735\\
27.2	0.539154707715767\\
27.3	0.539409604248612\\
27.4	0.539661113960627\\
27.5	0.539694033982547\\
27.6	0.539943422246202\\
27.7	0.54018928241206\\
27.8	0.540431530840812\\
27.9	0.540469562619781\\
28	0.540709327316231\\
28.1	0.540945309531782\\
28.2	0.541177637863681\\
28.3	0.541406116054865\\
28.4	0.541630850306307\\
28.5	0.541675183881161\\
28.6	0.54189687829734\\
28.7	0.542114689673958\\
28.8	0.542328615652285\\
28.9	0.542538651071911\\
29	0.542744788911783\\
29.1	0.542947023402409\\
29.2	0.543290264589045\\
29.3	0.543480484997608\\
29.4	0.543666962344706\\
29.5	0.543849736979065\\
29.6	0.544153469317469\\
29.7	0.544325051711579\\
29.8	0.544606869195764\\
29.9	0.544767964270495\\
30	0.545029381044657\\
30.1	0.545278186115078\\
30.2	0.545515143154131\\
30.3	0.545824888933194\\
30.4	0.546035582286037\\
30.5	0.546309509356873\\
30.6	0.546564906650143\\
30.7	0.546863294490649\\
30.8	0.547189199340421\\
30.9	0.547575679928453\\
31	0.547997429052234\\
31.1	0.548512434146901\\
31.2	0.549237522797523\\
31.3	0.55019077282019\\
31.4	0.551396336603318\\
31.5	0.552871606066401\\
31.6	0.554671149880324\\
31.7	0.55672476031878\\
31.8	0.55672476031878\\
31.9	0.55672476031878\\
32	0.55672476031878\\
32.1	0.55672476031878\\
32.2	0.55672476031878\\
32.3	0.55672476031878\\
32.4	0.55672476031878\\
32.5	0.55672476031878\\
32.6	0.55672476031878\\
32.7	0.55672476031878\\
32.8	0.55672476031878\\
32.9	0.55672476031878\\
33	0.55672476031878\\
33.1	0.55672476031878\\
33.2	0.55672476031878\\
33.3	0.55672476031878\\
33.4	0.55672476031878\\
33.5	0.55672476031878\\
33.6	0.55672476031878\\
33.7	0.55672476031878\\
33.8	0.55672476031878\\
33.9	0.55672476031878\\
34	0.55672476031878\\
34.1	0.55672476031878\\
34.2	0.55672476031878\\
34.3	0.55672476031878\\
34.4	0.55672476031878\\
34.5	0.55672476031878\\
34.6	0.55672476031878\\
34.7	0.55672476031878\\
34.8	0.55672476031878\\
34.9	0.55672476031878\\
35	0.55672476031878\\
35.1	0.55672476031878\\
35.2	0.55672476031878\\
35.3	0.55672476031878\\
35.4	0.55672476031878\\
35.5	0.55672476031878\\
35.6	0.55672476031878\\
35.7	0.55672476031878\\
35.8	0.55672476031878\\
35.9	0.55672476031878\\
36	0.55672476031878\\
36.1	0.55672476031878\\
36.2	0.55672476031878\\
36.3	0.55672476031878\\
36.4	0.55672476031878\\
36.5	0.55672476031878\\
36.6	0.55672476031878\\
36.7	0.55672476031878\\
36.8	0.55672476031878\\
36.9	0.55672476031878\\
37	0.55672476031878\\
37.1	0.55672476031878\\
37.2	0.55672476031878\\
37.3	0.55672476031878\\
37.4	0.55672476031878\\
37.5	0.55672476031878\\
37.6	0.55672476031878\\
37.7	0.55672476031878\\
37.8	0.55672476031878\\
37.9	0.55672476031878\\
38	0.55672476031878\\
38.1	0.55672476031878\\
38.2	0.55672476031878\\
38.3	0.55672476031878\\
38.4	0.55672476031878\\
38.5	0.55672476031878\\
38.6	0.55672476031878\\
38.7	0.55672476031878\\
38.8	0.55672476031878\\
38.9	0.55672476031878\\
39	0.55672476031878\\
39.1	0.55672476031878\\
39.2	0.55672476031878\\
39.3	0.55672476031878\\
39.4	0.55672476031878\\
39.5	0.55672476031878\\
39.6	0.55672476031878\\
39.7	0.55672476031878\\
39.8	0.55672476031878\\
39.9	0.55672476031878\\
40	0.55672476031878\\
};

\end{axis}
\end{tikzpicture}%

==> figure8_8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.60000,0.20000,0.00000}%%%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1in,
at={(1.122in,1.067in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Information State},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$y_s$ (MWh)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1pt, forget plot]
  table[row sep=crcr]{%
0	0.532260759111985\\
0.00333333333333333	0.532260759111985\\
0.00666666666666667	0.532260759111985\\
0.01	0.532260759111985\\
0.0133333333333333	0.532260759111985\\
0.0166666666666667	0.532260759111985\\
0.02	0.532260759111985\\
0.0233333333333333	0.532260759111985\\
0.0266666666666667	0.532260759111985\\
0.03	0.532260759111985\\
0.0333333333333333	0.532260759111985\\
0.0366666666666667	0.532260759111985\\
0.04	0.532260759111985\\
0.0433333333333333	0.532260759111985\\
0.0466666666666667	0.532260759111985\\
0.05	0.532260759111985\\
0.0533333333333333	0.532260759111985\\
0.0566666666666667	0.532260759111985\\
0.06	0.532260759111985\\
0.0633333333333333	0.532260759111985\\
0.0666666666666667	0.532260759111985\\
0.07	0.532260759111985\\
0.0733333333333333	0.532260759111985\\
0.0766666666666667	0.532260759111985\\
0.08	0.532260759111985\\
0.0833333333333333	0.532260759111985\\
0.0866666666666667	0.532260759111985\\
0.09	0.532260759111985\\
0.0933333333333333	0.532260759111985\\
0.0966666666666667	0.532260759111985\\
0.1	0.532260759111985\\
0.103333333333333	0.532260759111985\\
0.106666666666667	0.532260759111985\\
0.11	0.532260759111985\\
0.113333333333333	0.532260759111985\\
0.116666666666667	0.532260759111985\\
0.12	0.532260759111985\\
0.123333333333333	0.532260759111985\\
0.126666666666667	0.532260759111985\\
0.13	0.532260759111985\\
0.133333333333333	0.532260759111985\\
0.136666666666667	0.532260759111985\\
0.14	0.532260759111985\\
0.143333333333333	0.532260759111985\\
0.146666666666667	0.532260759111985\\
0.15	0.532260759111985\\
0.153333333333333	0.532260759111985\\
0.156666666666667	0.532260759111985\\
0.16	0.532260759111985\\
0.163333333333333	0.532260759111985\\
0.166666666666667	0.532260759111985\\
0.17	0.532260759111985\\
0.173333333333333	0.532260759111985\\
0.176666666666667	0.532260759111985\\
0.18	0.532260759111985\\
0.183333333333333	0.532260759111985\\
0.186666666666667	0.532260759111985\\
0.19	0.532260759111985\\
0.193333333333333	0.532260759111985\\
0.196666666666667	0.532260759111985\\
0.2	0.532260759111985\\
0.203333333333333	0.532260759111985\\
0.206666666666667	0.532260759111985\\
0.21	0.532260759111985\\
0.213333333333333	0.532260759111985\\
0.216666666666667	0.532260759111985\\
0.22	0.532260759111985\\
0.223333333333333	0.532260759111985\\
0.226666666666667	0.532260759111985\\
0.23	0.532260759111985\\
0.233333333333333	0.532260759111985\\
0.236666666666667	0.532260759111985\\
0.24	0.532260759111985\\
0.243333333333333	0.532260759111985\\
0.246666666666667	0.532260759111985\\
0.25	0.532260759111985\\
0.253333333333333	0.532260759111985\\
0.256666666666667	0.532260759111985\\
0.26	0.532260759111985\\
0.263333333333333	0.532260759111985\\
0.266666666666667	0.532260759111985\\
0.27	0.532260759111985\\
0.273333333333333	0.532260759111985\\
0.276666666666667	0.532260759111985\\
0.28	0.532260759111985\\
0.283333333333333	0.532260759111985\\
0.286666666666667	0.532260759111985\\
0.29	0.532260759111985\\
0.293333333333333	0.532260759111985\\
0.296666666666667	0.532260759111985\\
0.3	0.532260759111985\\
0.303333333333333	0.532260759111985\\
0.306666666666667	0.532260759111985\\
0.31	0.532260759111985\\
0.313333333333333	0.532260759111985\\
0.316666666666667	0.532260759111985\\
0.32	0.532260759111985\\
0.323333333333333	0.532260759111985\\
0.326666666666667	0.532260759111985\\
0.33	0.532260759111985\\
0.333333333333333	0.532260759111985\\
0.336666666666667	0.532260759111985\\
0.34	0.532260759111985\\
0.343333333333333	0.532260759111985\\
0.346666666666667	0.532260759111985\\
0.35	0.532260759111985\\
0.353333333333333	0.532260759111985\\
0.356666666666667	0.532260759111985\\
0.36	0.532260759111985\\
0.363333333333333	0.532260759111985\\
0.366666666666667	0.532260759111985\\
0.37	0.529133474341146\\
0.373333333333333	0.521809255591146\\
0.376666666666667	0.514485036841146\\
0.38	0.507160818091146\\
0.383333333333333	0.501301443091146\\
0.386666666666667	0.493977224341146\\
0.39	0.486653005591146\\
0.393333333333333	0.479328786841146\\
0.396666666666667	0.473469411841146\\
0.4	0.466145193091146\\
0.403333333333333	0.458820974341146\\
0.406666666666667	0.451496755591146\\
0.41	0.445637380591146\\
0.413333333333333	0.438313161841146\\
0.416666666666667	0.430988943091146\\
0.42	0.423664724341146\\
0.423333333333333	0.417805349341146\\
0.426666666666667	0.410481130591146\\
0.43	0.403156911841146\\
0.433333333333333	0.395832693091146\\
0.436666666666667	0.389973318091146\\
0.44	0.382649099341146\\
0.443333333333333	0.375324880591146\\
0.446666666666667	0.368000661841146\\
0.45	0.362141286841146\\
0.453333333333333	0.354817068091146\\
0.456666666666667	0.347492849341146\\
0.46	0.340168630591146\\
0.463333333333333	0.334309255591146\\
0.466666666666667	0.326985036841146\\
0.47	0.319660818091146\\
0.473333333333333	0.312336599341146\\
0.476666666666667	0.306477224341146\\
0.48	0.299153005591146\\
0.483333333333333	0.291828786841146\\
0.486666666666667	0.284504568091146\\
0.49	0.277180349341146\\
0.493333333333333	0.271320974341146\\
0.496666666666667	0.263996755591146\\
0.5	0.256672536841146\\
0.503333333333333	0.249348318091146\\
0.506666666666667	0.243488943091146\\
0.51	0.236164724341146\\
0.513333333333333	0.228840505591146\\
0.516666666666667	0.221516286841146\\
0.52	0.215656911841146\\
0.523333333333333	0.208332693091146\\
0.526666666666667	0.201008474341146\\
0.53	0.193684255591146\\
0.533333333333333	0.186360036841146\\
0.536666666666667	0.180500661841146\\
0.54	0.173176443091146\\
0.543333333333333	0.165852224341146\\
0.546666666666667	0.158528005591146\\
0.55	0.152668630591146\\
0.553333333333333	0.145344411841146\\
0.556666666666667	0.138020193091146\\
0.56	0.130695974341146\\
0.563333333333333	0.124836599341146\\
0.566666666666667	0.117512380591146\\
0.57	0.110188161841146\\
0.573333333333333	0.102863943091146\\
0.576666666666667	0.0955397243411464\\
0.58	0.0896803493411464\\
0.583333333333333	0.0823561305911464\\
0.586666666666667	0.0750319118411464\\
0.59	0.0677076930911464\\
0.593333333333333	0.0603834743411464\\
0.596666666666667	0.0545240993411464\\
0.6	0.0471998805911464\\
0.603333333333333	0.0398756618411464\\
0.606666666666667	0.0325514430911464\\
0.61	0.0266920680911464\\
0.613333333333333	0.0193678493411464\\
0.616666666666667	0.0120436305911464\\
0.62	0.00471941184114644\\
0.623333333333333	0\\
0.626666666666667	0\\
0.63	0\\
0.633333333333333	0\\
0.636666666666667	0\\
0.64	0\\
0.643333333333333	0\\
0.646666666666667	0\\
0.65	0\\
0.653333333333333	0\\
0.656666666666667	0\\
0.66	0\\
0.663333333333333	0\\
0.666666666666667	0\\
0.67	0\\
0.673333333333333	0\\
0.676666666666667	0\\
0.68	0\\
0.683333333333333	0\\
0.686666666666667	0\\
0.69	0\\
0.693333333333333	0\\
0.696666666666667	0\\
0.7	0\\
0.703333333333333	0\\
0.706666666666667	0\\
0.71	0\\
0.713333333333333	0\\
0.716666666666667	0\\
0.72	0\\
0.723333333333333	0\\
0.726666666666667	0\\
0.73	0\\
0.733333333333333	0\\
0.736666666666667	0\\
0.74	0\\
0.743333333333333	0\\
0.746666666666667	0\\
0.75	0\\
0.753333333333333	0\\
0.756666666666667	0\\
0.76	0\\
0.763333333333333	0\\
0.766666666666667	0\\
0.77	0\\
0.773333333333333	0\\
0.776666666666667	0\\
0.78	0\\
0.783333333333333	0\\
0.786666666666667	0\\
0.79	0\\
0.793333333333333	0\\
0.796666666666667	0\\
0.8	0\\
0.803333333333333	0\\
0.806666666666667	0\\
0.81	0\\
0.813333333333333	0\\
0.816666666666667	0\\
0.82	0\\
0.823333333333333	0\\
0.826666666666667	0\\
0.83	0\\
0.833333333333333	0\\
0.836666666666667	0\\
0.84	0\\
0.843333333333333	0\\
0.846666666666667	0\\
0.85	0\\
0.853333333333333	0\\
0.856666666666667	0\\
0.86	0\\
0.863333333333333	0\\
0.866666666666667	0\\
0.87	0\\
0.873333333333333	0\\
0.876666666666667	0\\
0.88	0\\
0.883333333333333	0\\
0.886666666666667	0\\
0.89	0\\
0.893333333333333	0\\
0.896666666666667	0\\
0.9	0\\
0.903333333333333	0\\
0.906666666666667	0\\
0.91	0\\
0.913333333333333	0\\
0.916666666666667	0\\
0.92	0\\
0.923333333333333	0\\
0.926666666666667	0\\
0.93	0\\
0.933333333333333	0\\
0.936666666666667	0\\
0.94	0\\
0.943333333333333	0\\
0.946666666666667	0\\
0.95	0\\
0.953333333333333	0\\
0.956666666666667	0\\
0.96	0\\
0.963333333333333	0\\
0.966666666666667	0\\
0.97	0\\
0.973333333333333	0\\
0.976666666666667	0\\
0.98	0\\
0.983333333333333	0\\
0.986666666666667	0\\
0.99	0\\
0.993333333333333	0\\
0.996666666666667	0\\
1	0\\
};

\end{axis}
\end{tikzpicture}%

==> figure9_9.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.24706,0.24706,0.24706}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.8in,
height=1in,
at={(1.197in,1.069in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Strike Price (\$/MWh)},
ymin=52,
ymax=56,
ylabel style={font=\color{white!15!black}},
ylabel={ System Cost},
axis background/.style={fill=white},
legend style={at={(0.0,0.34), font=\tiny, row sep=0.01pt}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	53.1613\\
0.1	53.1536\\
0.2	53.1268\\
0.3	53.0923\\
0.4	53.0577\\
0.5	53.0253\\
0.6	52.9952\\
0.7	52.9673\\
0.8	52.9411\\
0.9	52.9166\\
1	52.8938\\
1.1	52.8721\\
1.2	52.8513\\
1.3	52.8318\\
1.4	52.8134\\
1.5	52.7957\\
1.6	52.7787\\
1.7	52.7625\\
1.8	52.7469\\
1.9	52.7321\\
2	52.7177\\
2.1	52.7039\\
2.2	52.6906\\
2.3	52.6776\\
2.4	52.6652\\
2.5	52.6534\\
2.6	52.6419\\
2.7	52.6306\\
2.8	52.6199\\
2.9	52.6095\\
3	52.5994\\
3.1	52.5896\\
3.2	52.5801\\
3.3	52.571\\
3.4	52.5618\\
3.5	52.5532\\
3.6	52.5448\\
3.7	52.5366\\
3.8	52.5286\\
3.9	52.5208\\
4	52.5133\\
4.1	52.5059\\
4.2	52.4987\\
4.3	52.4917\\
4.4	52.485\\
4.5	52.4784\\
4.6	52.472\\
4.7	52.4656\\
4.8	52.4595\\
4.9	52.4535\\
5	52.4479\\
5.1	52.442\\
5.2	52.4361\\
5.3	52.4309\\
5.4	52.4255\\
5.5	52.4203\\
5.6	52.4151\\
5.7	52.4101\\
5.8	52.4053\\
5.9	52.4005\\
6	52.3958\\
6.1	52.3913\\
6.2	52.3868\\
6.3	52.3824\\
6.4	52.3781\\
6.5	52.3738\\
6.6	52.3698\\
6.7	52.3656\\
6.8	52.3615\\
6.9	52.358\\
7	52.3538\\
7.1	52.3503\\
7.2	52.3466\\
7.3	52.343\\
7.4	52.3395\\
7.5	52.3361\\
7.6	52.3327\\
7.7	52.3294\\
7.8	52.3262\\
7.9	52.3228\\
8	52.3196\\
8.1	52.3167\\
8.2	52.3137\\
8.3	52.3106\\
8.4	52.3077\\
8.5	52.3049\\
8.6	52.302\\
8.7	52.2994\\
8.8	52.2966\\
8.9	52.294\\
9	52.2913\\
9.1	52.2888\\
9.2	52.2862\\
9.3	52.2838\\
9.4	52.2813\\
9.5	52.279\\
9.6	52.2766\\
9.7	52.2743\\
9.8	52.272\\
9.9	52.2698\\
10	52.2675\\
10.1	52.2654\\
10.2	52.2633\\
10.3	52.2613\\
10.4	52.2593\\
10.5	52.2572\\
10.6	52.2552\\
10.7	52.2534\\
10.8	52.2518\\
10.9	52.2499\\
11	52.2478\\
11.1	52.2458\\
11.2	52.2437\\
11.3	52.2423\\
11.4	52.2408\\
11.5	52.239\\
11.6	52.2372\\
11.7	52.2357\\
11.8	52.2341\\
11.9	52.2325\\
12	52.2308\\
12.1	52.2294\\
12.2	52.2279\\
12.3	52.2264\\
12.4	52.225\\
12.5	52.2236\\
12.6	52.2221\\
12.7	52.2208\\
12.8	52.2195\\
12.9	52.2181\\
13	52.2169\\
13.1	52.2156\\
13.2	52.2144\\
13.3	52.2131\\
13.4	52.2119\\
13.5	52.2108\\
13.6	52.2096\\
13.7	52.2084\\
13.8	52.2073\\
13.9	52.2061\\
14	52.2051\\
14.1	52.2039\\
14.2	52.2029\\
14.3	52.202\\
14.4	52.2009\\
14.5	52.2\\
14.6	52.199\\
14.7	52.198\\
14.8	52.1971\\
14.9	52.1961\\
15	52.1953\\
15.1	52.1944\\
15.2	52.1935\\
15.3	52.1927\\
15.4	52.1919\\
15.5	52.191\\
15.6	52.1902\\
15.7	52.1893\\
15.8	52.1884\\
15.9	52.1876\\
16	52.1868\\
16.1	52.186\\
16.2	52.1851\\
16.3	52.1844\\
16.4	52.1836\\
16.5	52.1829\\
16.6	52.182\\
16.7	52.1813\\
16.8	52.1806\\
16.9	52.1798\\
17	52.179\\
17.1	52.1782\\
17.2	52.1776\\
17.3	52.1768\\
17.4	52.1761\\
17.5	52.1754\\
17.6	52.1746\\
17.7	52.1739\\
17.8	52.1732\\
17.9	52.1726\\
18	52.1719\\
18.1	52.1712\\
18.2	52.1706\\
18.3	52.17\\
18.4	52.1693\\
18.5	52.1687\\
18.6	52.1681\\
18.7	52.1675\\
18.8	52.1669\\
18.9	52.1663\\
19	52.1658\\
19.1	52.1652\\
19.2	52.1646\\
19.3	52.1641\\
19.4	52.1635\\
19.5	52.163\\
19.6	52.1625\\
19.7	52.162\\
19.8	52.1615\\
19.9	52.1611\\
20	52.1607\\
20.1	52.16\\
20.2	52.1597\\
20.3	52.1594\\
20.4	52.159\\
20.5	52.1585\\
20.6	52.1581\\
20.7	52.1578\\
20.8	52.1575\\
20.9	52.1571\\
21	52.1568\\
21.1	52.1565\\
21.2	52.1562\\
21.3	52.1559\\
21.4	52.1557\\
21.5	52.1554\\
21.6	52.1552\\
21.7	52.155\\
21.8	52.1548\\
21.9	52.1546\\
22	52.1546\\
22.1	52.1544\\
22.2	52.1543\\
22.3	52.1542\\
22.4	52.1542\\
22.5	52.1541\\
22.6	52.1541\\
22.7	52.1541\\
22.8	52.1542\\
22.9	52.1542\\
23	52.1542\\
23.1	52.1544\\
23.2	52.1545\\
23.3	52.1547\\
23.4	52.1548\\
23.5	52.155\\
23.6	52.1553\\
23.7	52.1556\\
23.8	52.1559\\
23.9	52.1562\\
24	52.1566\\
24.1	52.1569\\
24.2	52.1574\\
24.3	52.1579\\
24.4	52.1584\\
24.5	52.1589\\
24.6	52.1595\\
24.7	52.1602\\
24.8	52.1608\\
24.9	52.1616\\
25	52.1623\\
25.1	52.1631\\
25.2	52.164\\
25.3	52.1649\\
25.4	52.1658\\
25.5	52.1668\\
25.6	52.168\\
25.7	52.1691\\
25.8	52.1703\\
25.9	52.1717\\
26	52.1729\\
26.1	52.1745\\
26.2	52.1757\\
26.3	52.1777\\
26.4	52.1789\\
26.5	52.1811\\
26.6	52.1825\\
26.7	52.1844\\
26.8	52.1866\\
26.9	52.1886\\
27	52.1909\\
27.1	52.1932\\
27.2	52.1958\\
27.3	52.1984\\
27.4	52.2012\\
27.5	52.204\\
27.6	52.2072\\
27.7	52.2104\\
27.8	52.2139\\
27.9	52.2175\\
28	52.2214\\
28.1	52.2255\\
28.2	52.2299\\
28.3	52.2345\\
28.4	52.2395\\
28.5	52.2448\\
28.6	52.2505\\
28.7	52.2566\\
28.8	52.263\\
28.9	52.27\\
29	52.2776\\
29.1	52.2859\\
29.2	52.2949\\
29.3	52.3047\\
29.4	52.3156\\
29.5	52.3275\\
29.6	52.3409\\
29.7	52.3561\\
29.8	52.3732\\
29.9	52.3928\\
30	52.4156\\
30.1	52.4427\\
30.2	52.4753\\
30.3	52.5149\\
30.4	52.5644\\
30.5	52.6257\\
30.6	52.7035\\
30.7	52.7995\\
30.8	52.9228\\
30.9	53.0593\\
31	53.2242\\
31.1	53.384\\
31.2	53.5651\\
31.3	53.794\\
31.4	54.0938\\
31.5	54.5712\\
31.6	55.0947\\
31.7	55.4689\\
31.8	55.4689\\
31.9	55.4689\\
32	55.4689\\
32.1	55.4689\\
32.2	55.4689\\
32.3	55.4689\\
32.4	55.4689\\
32.5	55.4689\\
32.6	55.4689\\
32.7	55.4689\\
32.8	55.4689\\
32.9	55.4689\\
33	55.4689\\
33.1	55.4689\\
33.2	55.4689\\
33.3	55.4689\\
33.4	55.4689\\
33.5	55.4689\\
33.6	55.4689\\
33.7	55.4689\\
33.8	55.4689\\
33.9	55.4689\\
34	55.4689\\
34.1	55.4689\\
34.2	55.4689\\
34.3	55.4689\\
34.4	55.4689\\
34.5	55.4689\\
34.6	55.4689\\
34.7	55.4689\\
34.8	55.4689\\
34.9	55.4689\\
35	55.4689\\
35.1	55.4689\\
35.2	55.4689\\
35.3	55.4689\\
35.4	55.4689\\
35.5	55.4689\\
35.6	55.4689\\
35.7	55.4689\\
35.8	55.4689\\
35.9	55.4689\\
36	55.4689\\
36.1	55.4689\\
36.2	55.4689\\
36.3	55.4689\\
36.4	55.4689\\
36.5	55.4689\\
36.6	55.4689\\
36.7	55.4689\\
36.8	55.4689\\
36.9	55.4689\\
37	55.4689\\
37.1	55.4689\\
37.2	55.4689\\
37.3	55.4689\\
37.4	55.4689\\
37.5	55.4689\\
37.6	55.4689\\
37.7	55.4689\\
37.8	55.4689\\
37.9	55.4689\\
38	55.4689\\
38.1	55.4689\\
38.2	55.4689\\
38.3	55.4689\\
38.4	55.4689\\
38.5	55.4689\\
38.6	55.4689\\
38.7	55.4689\\
38.8	55.4689\\
38.9	55.4689\\
39	55.4689\\
39.1	55.4689\\
39.2	55.4689\\
39.3	55.4689\\
39.4	55.4689\\
39.5	55.4689\\
39.6	55.4689\\
39.7	55.4689\\
39.8	55.4689\\
39.9	55.4689\\
40	55.4689\\
};
\addlegendentry{Redesign}

\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	53.161322750866\\
0.1	53.1547872360083\\
0.2	53.1393109947544\\
0.3	53.1228200860547\\
0.4	53.1070768463206\\
0.5	53.0929536032373\\
0.6	53.0797444438234\\
0.7	53.0673103372398\\
0.8	53.0564179156311\\
0.9	53.0453018725254\\
1	53.0361627873376\\
1.1	53.0262435280561\\
1.2	53.0170991677787\\
1.3	53.0082044226691\\
1.4	52.9997562840695\\
1.5	52.9911671169374\\
1.6	52.9839366430737\\
1.7	52.9762559840601\\
1.8	52.9691097814847\\
1.9	52.962192382116\\
2	52.9558006124435\\
2.1	52.9482456811522\\
2.2	52.9419986951561\\
2.3	52.9353969958087\\
2.4	52.9298047536671\\
2.5	52.9235258031175\\
2.6	52.9173192309106\\
2.7	52.9089323866745\\
2.8	52.9055754311659\\
2.9	52.8999323067905\\
3	52.8944372060224\\
3.1	52.889078902511\\
3.2	52.883836551165\\
3.3	52.8787466843764\\
3.4	52.8737760341298\\
3.5	52.8676336406027\\
3.6	52.8629239974151\\
3.7	52.8582389181176\\
3.8	52.8523371606162\\
3.9	52.8481617328175\\
4	52.8423239957776\\
4.1	52.8379179224175\\
4.2	52.8336901262262\\
4.3	52.8282493604808\\
4.4	52.8229651420061\\
4.5	52.8187605404825\\
4.6	52.813441198477\\
4.7	52.8094207767651\\
4.8	52.8042372752595\\
4.9	52.8002397901242\\
5	52.7953682967888\\
5.1	52.7902006371894\\
5.2	52.7864953854542\\
5.3	52.7814861337656\\
5.4	52.7765125164323\\
5.5	52.7730615493455\\
5.6	52.7682130861913\\
5.7	52.7631671299726\\
5.8	52.758275682814\\
5.9	52.7551461010093\\
6	52.7500970513065\\
6.1	52.7452672787986\\
6.2	52.7404996160432\\
6.3	52.7373890491862\\
6.4	52.7325484905751\\
6.5	52.7277458979329\\
6.6	52.7230747108438\\
6.7	52.7183774842243\\
6.8	52.7151146171762\\
6.9	52.7105328303113\\
7	52.7058334645508\\
7.1	52.7012051440844\\
7.2	52.6965887207452\\
7.3	52.6936090253016\\
7.4	52.6889789573333\\
7.5	52.6845845101035\\
7.6	52.6798182521893\\
7.7	52.6752221698548\\
7.8	52.6706731349877\\
7.9	52.6678682798993\\
8	52.6630076527213\\
8.1	52.6585412921875\\
8.2	52.6538466024844\\
8.3	52.6493705479087\\
8.4	52.6447812956372\\
8.5	52.6403004453541\\
8.6	52.6373024887857\\
8.7	52.6328366334715\\
8.8	52.6282313552095\\
8.9	52.6238012951701\\
9	52.619349937485\\
9.1	52.6146315372375\\
9.2	52.6102662194473\\
9.3	52.6073383993818\\
9.4	52.6026870422475\\
9.5	52.5980894940264\\
9.6	52.5936363499226\\
9.7	52.5890456005448\\
9.8	52.5845821464212\\
9.9	52.5801121184953\\
10	52.5770419823754\\
10.1	52.572577290771\\
10.2	52.5681025944455\\
10.3	52.5636205880631\\
10.4	52.5590081162767\\
10.5	52.5546643988509\\
10.6	52.5502196902671\\
10.7	52.5472089745627\\
10.8	52.5426644072414\\
10.9	52.5380845377317\\
11	52.5335509572978\\
11.1	52.528944060111\\
11.2	52.5244089398253\\
11.3	52.5198447694925\\
11.4	52.5165813912575\\
11.5	52.5120980092982\\
11.6	52.5075929207933\\
11.7	52.5032763933675\\
11.8	52.4986482664866\\
11.9	52.4941612708537\\
12	52.4908699972636\\
12.1	52.486307084176\\
12.2	52.4818669458783\\
12.3	52.4773510278354\\
12.4	52.4728633580802\\
12.5	52.4695404236596\\
12.6	52.4651494518646\\
12.7	52.4606194074387\\
12.8	52.4562048413048\\
12.9	52.451646036458\\
13	52.4470924297159\\
13.1	52.4438099512372\\
13.2	52.4393209451615\\
13.3	52.4348124233631\\
13.4	52.4303991259937\\
13.5	52.4260536367436\\
13.6	52.4226589832131\\
13.7	52.4181636679709\\
13.8	52.4138351431639\\
13.9	52.4092986357125\\
14	52.405906948682\\
14.1	52.4014632213423\\
14.2	52.3970996347514\\
14.3	52.392728357673\\
14.4	52.3893431229516\\
14.5	52.3848933842575\\
14.6	52.3806870732529\\
14.7	52.3762808024661\\
14.8	52.3728397950946\\
14.9	52.3685984699871\\
15	52.3642099757276\\
15.1	52.3601681155445\\
15.2	52.3564608253386\\
15.3	52.3522993902252\\
15.4	52.3481366541665\\
15.5	52.3438727550334\\
15.6	52.3403422483622\\
15.7	52.3361985095075\\
15.8	52.3319207162556\\
15.9	52.3284645311398\\
16	52.3242760575256\\
16.1	52.3202057072377\\
16.2	52.3166858472406\\
16.3	52.3125949526752\\
16.4	52.3085109289369\\
16.5	52.3050757981474\\
16.6	52.3009554718461\\
16.7	52.2969976513814\\
16.8	52.2935704119638\\
16.9	52.28959573752\\
17	52.2850936891616\\
17.1	52.2821296315144\\
17.2	52.2783439584675\\
17.3	52.2749342170582\\
17.4	52.2711473562306\\
17.5	52.267749148417\\
17.6	52.2640344427865\\
17.7	52.2602792468068\\
17.8	52.256999677697\\
17.9	52.2534188552052\\
18	52.2501329324779\\
18.1	52.2466737741813\\
18.2	52.2435156540066\\
18.3	52.2400738969718\\
18.4	52.2363367477454\\
18.5	52.2335610440445\\
18.6	52.2300532417211\\
18.7	52.2273022593759\\
18.8	52.2238636569945\\
18.9	52.2211813358234\\
19	52.2181659548091\\
19.1	52.2152737530115\\
19.2	52.2123702994278\\
19.3	52.209634480505\\
19.4	52.2067199530309\\
19.5	52.2041615890946\\
19.6	52.2011937483314\\
19.7	52.1989508578774\\
19.8	52.1961345359062\\
19.9	52.1939055097149\\
20	52.1913632504247\\
20.1	52.1890638542086\\
20.2	52.186988361943\\
20.3	52.1847677085622\\
20.4	52.1826661824064\\
20.5	52.1804650800049\\
20.6	52.1785930365593\\
20.7	52.1766217920272\\
20.8	52.1747976275164\\
20.9	52.1729924531004\\
21	52.1713517401756\\
21.1	52.1695782082464\\
21.2	52.1681888203846\\
21.3	52.1667608343026\\
21.4	52.1653199133298\\
21.5	52.1640027705262\\
21.6	52.1627642054493\\
21.7	52.1616124199302\\
21.8	52.160612875386\\
21.9	52.1596352295202\\
22	52.1586322664147\\
22.1	52.1579019587161\\
22.2	52.1571386728741\\
22.3	52.1564513017398\\
22.4	52.1559293889499\\
22.5	52.1554032349799\\
22.6	52.155033975264\\
22.7	52.1547201159261\\
22.8	52.1545542184561\\
22.9	52.154471022788\\
23	52.154309658603\\
23.1	52.1544093063868\\
23.2	52.1545573228076\\
23.3	52.1548269622866\\
23.4	52.1551369009984\\
23.5	52.1555196822315\\
23.6	52.1560152553125\\
23.7	52.1565795615827\\
23.8	52.1572657851441\\
23.9	52.1580657195441\\
24	52.1589010333555\\
24.1	52.1598546834946\\
24.2	52.1608987981129\\
24.3	52.1620887932054\\
24.4	52.1632475452475\\
24.5	52.1646297268083\\
24.6	52.1660892333044\\
24.7	52.1675695422572\\
24.8	52.169183366244\\
24.9	52.1709119817632\\
25	52.1726993101388\\
25.1	52.1745954971565\\
25.2	52.1765769598283\\
25.3	52.1787638544551\\
25.4	52.1809872077307\\
25.5	52.183321360581\\
25.6	52.1856537213422\\
25.7	52.188171912699\\
25.8	52.1909101788358\\
25.9	52.1935903834408\\
26	52.196396593175\\
26.1	52.1994152640149\\
26.2	52.2024020592006\\
26.3	52.205915100589\\
26.4	52.2088032009328\\
26.5	52.2122845781313\\
26.6	52.2158950822511\\
26.7	52.2193195847152\\
26.8	52.2235916249832\\
26.9	52.2272693668058\\
27	52.2312098893344\\
27.1	52.2354933506285\\
27.2	52.2398864388333\\
27.3	52.2444673971602\\
27.4	52.2491031209117\\
27.5	52.2537891177373\\
27.6	52.2587256262005\\
27.7	52.263875910951\\
27.8	52.2692514071213\\
27.9	52.2748663183417\\
28	52.2805292828275\\
28.1	52.2863920713862\\
28.2	52.2926298676152\\
28.3	52.2990290448875\\
28.4	52.305636789288\\
28.5	52.3124268874783\\
28.6	52.3197974158112\\
28.7	52.3272999764988\\
28.8	52.3352754192896\\
28.9	52.3436647033264\\
29	52.3523026651786\\
29.1	52.3615462973074\\
29.2	52.3711436159248\\
29.3	52.381575901207\\
29.4	52.3926320755657\\
29.5	52.4044161300872\\
29.6	52.4170161615539\\
29.7	52.4312251316304\\
29.8	52.4462015546524\\
29.9	52.463073497636\\
30	52.4819710730056\\
30.1	52.5036677643342\\
30.2	52.5293296351403\\
30.3	52.5603559126106\\
30.4	52.5991421621933\\
30.5	52.6500642735757\\
30.6	52.7172080755498\\
30.7	52.8063429500783\\
30.8	52.9199367945891\\
30.9	53.0599222344484\\
31	53.2096889993584\\
31.1	53.3839039541052\\
31.2	53.557156549074\\
31.3	53.7940939903706\\
31.4	54.0938985463284\\
31.5	54.5714187971719\\
31.6	55.0949697549352\\
31.7	55.4714300311053\\
31.8	55.4690239152172\\
31.9	55.4690239152172\\
32	55.4690239152172\\
32.1	55.4690239152172\\
32.2	55.4690239152172\\
32.3	55.4690239152172\\
32.4	55.4690239152172\\
32.5	55.4690239152172\\
32.6	55.4690239152172\\
32.7	55.4690239152172\\
32.8	55.4690239152172\\
32.9	55.4690239152172\\
33	55.4690239152172\\
33.1	55.4690239152172\\
33.2	55.4690239152172\\
33.3	55.4690239152172\\
33.4	55.4690239152172\\
33.5	55.4690239152172\\
33.6	55.4690239152172\\
33.7	55.4690239152172\\
33.8	55.4690239152172\\
33.9	55.4690239152172\\
34	55.4690239152172\\
34.1	55.4690239152172\\
34.2	55.4690239152172\\
34.3	55.4690239152172\\
34.4	55.4690239152172\\
34.5	55.4690239152172\\
34.6	55.4690239152172\\
34.7	55.4690239152172\\
34.8	55.4690239152172\\
34.9	55.4690239152172\\
35	55.4690239152172\\
35.1	55.4690239152172\\
35.2	55.4690239152172\\
35.3	55.4690239152172\\
35.4	55.4690239152172\\
35.5	55.4690239152172\\
35.6	55.4690239152172\\
35.7	55.4690239152172\\
35.8	55.4690239152172\\
35.9	55.4690239152172\\
36	55.4690239152172\\
36.1	55.4690239152172\\
36.2	55.4690239152172\\
36.3	55.4690239152172\\
36.4	55.4690239152172\\
36.5	55.4690239152172\\
36.6	55.4690239152172\\
36.7	55.4690239152172\\
36.8	55.4690239152172\\
36.9	55.4690239152172\\
37	55.4690239152172\\
37.1	55.4690239152172\\
37.2	55.4690239152172\\
37.3	55.4690239152172\\
37.4	55.4690239152172\\
37.5	55.4690239152172\\
37.6	55.4690239152172\\
37.7	55.4690239152172\\
37.8	55.4690239152172\\
37.9	55.4690239152172\\
38	55.4690239152172\\
38.1	55.4690239152172\\
38.2	55.4690239152172\\
38.3	55.4690239152172\\
38.4	55.4690239152172\\
38.5	55.4690239152172\\
38.6	55.4690239152172\\
38.7	55.4690239152172\\
38.8	55.4690239152172\\
38.9	55.4690239152172\\
39	55.4690239152172\\
39.1	55.4690239152172\\
39.2	55.4690239152172\\
39.3	55.4690239152172\\
39.4	55.4690239152172\\
39.5	55.4690239152172\\
39.6	55.4690239152172\\
39.7	55.4690239152172\\
39.8	55.4690239152172\\
39.9	55.4690239152172\\
40	55.4690239152172\\
};
\addlegendentry{Options}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	55.4692147576017\\
0.1	55.4692147576017\\
0.2	55.4692147576017\\
0.3	55.4692147576017\\
0.4	55.4692147576017\\
0.5	55.4692147576017\\
0.6	55.4692147576017\\
0.7	55.4692147576017\\
0.8	55.4692147576017\\
0.9	55.4692147576017\\
1	55.4692147576017\\
1.1	55.4692147576017\\
1.2	55.4692147576017\\
1.3	55.4692147576017\\
1.4	55.4692147576017\\
1.5	55.4692147576017\\
1.6	55.4692147576017\\
1.7	55.4692147576017\\
1.8	55.4692147576017\\
1.9	55.4692147576017\\
2	55.4692147576017\\
2.1	55.4692147576017\\
2.2	55.4692147576017\\
2.3	55.4692147576017\\
2.4	55.4692147576017\\
2.5	55.4692147576017\\
2.6	55.4692147576017\\
2.7	55.4692147576017\\
2.8	55.4692147576017\\
2.9	55.4692147576017\\
3	55.4692147576017\\
3.1	55.4692147576017\\
3.2	55.4692147576017\\
3.3	55.4692147576017\\
3.4	55.4692147576017\\
3.5	55.4692147576017\\
3.6	55.4692147576017\\
3.7	55.4692147576017\\
3.8	55.4692147576017\\
3.9	55.4692147576017\\
4	55.4692147576017\\
4.1	55.4692147576017\\
4.2	55.4692147576017\\
4.3	55.4692147576017\\
4.4	55.4692147576017\\
4.5	55.4692147576017\\
4.6	55.4692147576017\\
4.7	55.4692147576017\\
4.8	55.4692147576017\\
4.9	55.4692147576017\\
5	55.4692147576017\\
5.1	55.4692147576017\\
5.2	55.4692147576017\\
5.3	55.4692147576017\\
5.4	55.4692147576017\\
5.5	55.4692147576017\\
5.6	55.4692147576017\\
5.7	55.4692147576017\\
5.8	55.4692147576017\\
5.9	55.4692147576017\\
6	55.4692147576017\\
6.1	55.4692147576017\\
6.2	55.4692147576017\\
6.3	55.4692147576017\\
6.4	55.4692147576017\\
6.5	55.4692147576017\\
6.6	55.4692147576017\\
6.7	55.4692147576017\\
6.8	55.4692147576017\\
6.9	55.4692147576017\\
7	55.4692147576017\\
7.1	55.4692147576017\\
7.2	55.4692147576017\\
7.3	55.4692147576017\\
7.4	55.4692147576017\\
7.5	55.4692147576017\\
7.6	55.4692147576017\\
7.7	55.4692147576017\\
7.8	55.4692147576017\\
7.9	55.4692147576017\\
8	55.4692147576017\\
8.1	55.4692147576017\\
8.2	55.4692147576017\\
8.3	55.4692147576017\\
8.4	55.4692147576017\\
8.5	55.4692147576017\\
8.6	55.4692147576017\\
8.7	55.4692147576017\\
8.8	55.4692147576017\\
8.9	55.4692147576017\\
9	55.4692147576017\\
9.1	55.4692147576017\\
9.2	55.4692147576017\\
9.3	55.4692147576017\\
9.4	55.4692147576017\\
9.5	55.4692147576017\\
9.6	55.4692147576017\\
9.7	55.4692147576017\\
9.8	55.4692147576017\\
9.9	55.4692147576017\\
10	55.4692147576017\\
10.1	55.4692147576017\\
10.2	55.4692147576017\\
10.3	55.4692147576017\\
10.4	55.4692147576017\\
10.5	55.4692147576017\\
10.6	55.4692147576017\\
10.7	55.4692147576017\\
10.8	55.4692147576017\\
10.9	55.4692147576017\\
11	55.4692147576017\\
11.1	55.4692147576017\\
11.2	55.4692147576017\\
11.3	55.4692147576017\\
11.4	55.4692147576017\\
11.5	55.4692147576017\\
11.6	55.4692147576017\\
11.7	55.4692147576017\\
11.8	55.4692147576017\\
11.9	55.4692147576017\\
12	55.4692147576017\\
12.1	55.4692147576017\\
12.2	55.4692147576017\\
12.3	55.4692147576017\\
12.4	55.4692147576017\\
12.5	55.4692147576017\\
12.6	55.4692147576017\\
12.7	55.4692147576017\\
12.8	55.4692147576017\\
12.9	55.4692147576017\\
13	55.4692147576017\\
13.1	55.4692147576017\\
13.2	55.4692147576017\\
13.3	55.4692147576017\\
13.4	55.4692147576017\\
13.5	55.4692147576017\\
13.6	55.4692147576017\\
13.7	55.4692147576017\\
13.8	55.4692147576017\\
13.9	55.4692147576017\\
14	55.4692147576017\\
14.1	55.4692147576017\\
14.2	55.4692147576017\\
14.3	55.4692147576017\\
14.4	55.4692147576017\\
14.5	55.4692147576017\\
14.6	55.4692147576017\\
14.7	55.4692147576017\\
14.8	55.4692147576017\\
14.9	55.4692147576017\\
15	55.4692147576017\\
15.1	55.4692147576017\\
15.2	55.4692147576017\\
15.3	55.4692147576017\\
15.4	55.4692147576017\\
15.5	55.4692147576017\\
15.6	55.4692147576017\\
15.7	55.4692147576017\\
15.8	55.4692147576017\\
15.9	55.4692147576017\\
16	55.4692147576017\\
16.1	55.4692147576017\\
16.2	55.4692147576017\\
16.3	55.4692147576017\\
16.4	55.4692147576017\\
16.5	55.4692147576017\\
16.6	55.4692147576017\\
16.7	55.4692147576017\\
16.8	55.4692147576017\\
16.9	55.4692147576017\\
17	55.4692147576017\\
17.1	55.4692147576017\\
17.2	55.4692147576017\\
17.3	55.4692147576017\\
17.4	55.4692147576017\\
17.5	55.4692147576017\\
17.6	55.4692147576017\\
17.7	55.4692147576017\\
17.8	55.4692147576017\\
17.9	55.4692147576017\\
18	55.4692147576017\\
18.1	55.4692147576017\\
18.2	55.4692147576017\\
18.3	55.4692147576017\\
18.4	55.4692147576017\\
18.5	55.4692147576017\\
18.6	55.4692147576017\\
18.7	55.4692147576017\\
18.8	55.4692147576017\\
18.9	55.4692147576017\\
19	55.4692147576017\\
19.1	55.4692147576017\\
19.2	55.4692147576017\\
19.3	55.4692147576017\\
19.4	55.4692147576017\\
19.5	55.4692147576017\\
19.6	55.4692147576017\\
19.7	55.4692147576017\\
19.8	55.4692147576017\\
19.9	55.4692147576017\\
20	55.4692147576017\\
20.1	55.4692147576017\\
20.2	55.4692147576017\\
20.3	55.4692147576017\\
20.4	55.4692147576017\\
20.5	55.4692147576017\\
20.6	55.4692147576017\\
20.7	55.4692147576017\\
20.8	55.4692147576017\\
20.9	55.4692147576017\\
21	55.4692147576017\\
21.1	55.4692147576017\\
21.2	55.4692147576017\\
21.3	55.4692147576017\\
21.4	55.4692147576017\\
21.5	55.4692147576017\\
21.6	55.4692147576017\\
21.7	55.4692147576017\\
21.8	55.4692147576017\\
21.9	55.4692147576017\\
22	55.4692147576017\\
22.1	55.4692147576017\\
22.2	55.4692147576017\\
22.3	55.4692147576017\\
22.4	55.4692147576017\\
22.5	55.4692147576017\\
22.6	55.4692147576017\\
22.7	55.4692147576017\\
22.8	55.4692147576017\\
22.9	55.4692147576017\\
23	55.4692147576017\\
23.1	55.4692147576017\\
23.2	55.4692147576017\\
23.3	55.4692147576017\\
23.4	55.4692147576017\\
23.5	55.4692147576017\\
23.6	55.4692147576017\\
23.7	55.4692147576017\\
23.8	55.4692147576017\\
23.9	55.4692147576017\\
24	55.4692147576017\\
24.1	55.4692147576017\\
24.2	55.4692147576017\\
24.3	55.4692147576017\\
24.4	55.4692147576017\\
24.5	55.4692147576017\\
24.6	55.4692147576017\\
24.7	55.4692147576017\\
24.8	55.4692147576017\\
24.9	55.4692147576017\\
25	55.4692147576017\\
25.1	55.4692147576017\\
25.2	55.4692147576017\\
25.3	55.4692147576017\\
25.4	55.4692147576017\\
25.5	55.4692147576017\\
25.6	55.4692147576017\\
25.7	55.4692147576017\\
25.8	55.4692147576017\\
25.9	55.4692147576017\\
26	55.4692147576017\\
26.1	55.4692147576017\\
26.2	55.4692147576017\\
26.3	55.4692147576017\\
26.4	55.4692147576017\\
26.5	55.4692147576017\\
26.6	55.4692147576017\\
26.7	55.4692147576017\\
26.8	55.4692147576017\\
26.9	55.4692147576017\\
27	55.4692147576017\\
27.1	55.4692147576017\\
27.2	55.4692147576017\\
27.3	55.4692147576017\\
27.4	55.4692147576017\\
27.5	55.4692147576017\\
27.6	55.4692147576017\\
27.7	55.4692147576017\\
27.8	55.4692147576017\\
27.9	55.4692147576017\\
28	55.4692147576017\\
28.1	55.4692147576017\\
28.2	55.4692147576017\\
28.3	55.4692147576017\\
28.4	55.4692147576017\\
28.5	55.4692147576017\\
28.6	55.4692147576017\\
28.7	55.4692147576017\\
28.8	55.4692147576017\\
28.9	55.4692147576017\\
29	55.4692147576017\\
29.1	55.4692147576017\\
29.2	55.4692147576017\\
29.3	55.4692147576017\\
29.4	55.4692147576017\\
29.5	55.4692147576017\\
29.6	55.4692147576017\\
29.7	55.4692147576017\\
29.8	55.4692147576017\\
29.9	55.4692147576017\\
30	55.4692147576017\\
30.1	55.4692147576017\\
30.2	55.4692147576017\\
30.3	55.4692147576017\\
30.4	55.4692147576017\\
30.5	55.4692147576017\\
30.6	55.4692147576017\\
30.7	55.4692147576017\\
30.8	55.4692147576017\\
30.9	55.4692147576017\\
31	55.4692147576017\\
31.1	55.4692147576017\\
31.2	55.4692147576017\\
31.3	55.4692147576017\\
31.4	55.4692147576017\\
31.5	55.4692147576017\\
31.6	55.4692147576017\\
31.7	55.4692147576017\\
31.8	55.4692147576017\\
31.9	55.4692147576017\\
32	55.4692147576017\\
32.1	55.4692147576017\\
32.2	55.4692147576017\\
32.3	55.4692147576017\\
32.4	55.4692147576017\\
32.5	55.4692147576017\\
32.6	55.4692147576017\\
32.7	55.4692147576017\\
32.8	55.4692147576017\\
32.9	55.4692147576017\\
33	55.4692147576017\\
33.1	55.4692147576017\\
33.2	55.4692147576017\\
33.3	55.4692147576017\\
33.4	55.4692147576017\\
33.5	55.4692147576017\\
33.6	55.4692147576017\\
33.7	55.4692147576017\\
33.8	55.4692147576017\\
33.9	55.4692147576017\\
34	55.4692147576017\\
34.1	55.4692147576017\\
34.2	55.4692147576017\\
34.3	55.4692147576017\\
34.4	55.4692147576017\\
34.5	55.4692147576017\\
34.6	55.4692147576017\\
34.7	55.4692147576017\\
34.8	55.4692147576017\\
34.9	55.4692147576017\\
35	55.4692147576017\\
35.1	55.4692147576017\\
35.2	55.4692147576017\\
35.3	55.4692147576017\\
35.4	55.4692147576017\\
35.5	55.4692147576017\\
35.6	55.4692147576017\\
35.7	55.4692147576017\\
35.8	55.4692147576017\\
35.9	55.4692147576017\\
36	55.4692147576017\\
36.1	55.4692147576017\\
36.2	55.4692147576017\\
36.3	55.4692147576017\\
36.4	55.4692147576017\\
36.5	55.4692147576017\\
36.6	55.4692147576017\\
36.7	55.4692147576017\\
36.8	55.4692147576017\\
36.9	55.4692147576017\\
37	55.4692147576017\\
37.1	55.4692147576017\\
37.2	55.4692147576017\\
37.3	55.4692147576017\\
37.4	55.4692147576017\\
37.5	55.4692147576017\\
37.6	55.4692147576017\\
37.7	55.4692147576017\\
37.8	55.4692147576017\\
37.9	55.4692147576017\\
38	55.4692147576017\\
38.1	55.4692147576017\\
38.2	55.4692147576017\\
38.3	55.4692147576017\\
38.4	55.4692147576017\\
38.5	55.4692147576017\\
38.6	55.4692147576017\\
38.7	55.4692147576017\\
38.8	55.4692147576017\\
38.9	55.4692147576017\\
39	55.4692147576017\\
39.1	55.4692147576017\\
39.2	55.4692147576017\\
39.3	55.4692147576017\\
39.4	55.4692147576017\\
39.5	55.4692147576017\\
39.6	55.4692147576017\\
39.7	55.4692147576017\\
39.8	55.4692147576017\\
39.9	55.4692147576017\\
40	55.4692147576017\\
};
\addlegendentry{No DR}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	52.1268482432726\\
0.1	52.1268482432726\\
0.2	52.1268482432726\\
0.3	52.1268482432726\\
0.4	52.1268482432726\\
0.5	52.1268482432726\\
0.6	52.1268482432726\\
0.7	52.1268482432726\\
0.8	52.1268482432726\\
0.9	52.1268482432726\\
1	52.1268482432726\\
1.1	52.1268482432726\\
1.2	52.1268482432726\\
1.3	52.1268482432726\\
1.4	52.1268482432726\\
1.5	52.1268482432726\\
1.6	52.1268482432726\\
1.7	52.1268482432726\\
1.8	52.1268482432726\\
1.9	52.1268482432726\\
2	52.1268482432726\\
2.1	52.1268482432726\\
2.2	52.1268482432726\\
2.3	52.1268482432726\\
2.4	52.1268482432726\\
2.5	52.1268482432726\\
2.6	52.1268482432726\\
2.7	52.1268482432726\\
2.8	52.1268482432726\\
2.9	52.1268482432726\\
3	52.1268482432726\\
3.1	52.1268482432726\\
3.2	52.1268482432726\\
3.3	52.1268482432726\\
3.4	52.1268482432726\\
3.5	52.1268482432726\\
3.6	52.1268482432726\\
3.7	52.1268482432726\\
3.8	52.1268482432726\\
3.9	52.1268482432726\\
4	52.1268482432726\\
4.1	52.1268482432726\\
4.2	52.1268482432726\\
4.3	52.1268482432726\\
4.4	52.1268482432726\\
4.5	52.1268482432726\\
4.6	52.1268482432726\\
4.7	52.1268482432726\\
4.8	52.1268482432726\\
4.9	52.1268482432726\\
5	52.1268482432726\\
5.1	52.1268482432726\\
5.2	52.1268482432726\\
5.3	52.1268482432726\\
5.4	52.1268482432726\\
5.5	52.1268482432726\\
5.6	52.1268482432726\\
5.7	52.1268482432726\\
5.8	52.1268482432726\\
5.9	52.1268482432726\\
6	52.1268482432726\\
6.1	52.1268482432726\\
6.2	52.1268482432726\\
6.3	52.1268482432726\\
6.4	52.1268482432726\\
6.5	52.1268482432726\\
6.6	52.1268482432726\\
6.7	52.1268482432726\\
6.8	52.1268482432726\\
6.9	52.1268482432726\\
7	52.1268482432726\\
7.1	52.1268482432726\\
7.2	52.1268482432726\\
7.3	52.1268482432726\\
7.4	52.1268482432726\\
7.5	52.1268482432726\\
7.6	52.1268482432726\\
7.7	52.1268482432726\\
7.8	52.1268482432726\\
7.9	52.1268482432726\\
8	52.1268482432726\\
8.1	52.1268482432726\\
8.2	52.1268482432726\\
8.3	52.1268482432726\\
8.4	52.1268482432726\\
8.5	52.1268482432726\\
8.6	52.1268482432726\\
8.7	52.1268482432726\\
8.8	52.1268482432726\\
8.9	52.1268482432726\\
9	52.1268482432726\\
9.1	52.1268482432726\\
9.2	52.1268482432726\\
9.3	52.1268482432726\\
9.4	52.1268482432726\\
9.5	52.1268482432726\\
9.6	52.1268482432726\\
9.7	52.1268482432726\\
9.8	52.1268482432726\\
9.9	52.1268482432726\\
10	52.1268482432726\\
10.1	52.1268482432726\\
10.2	52.1268482432726\\
10.3	52.1268482432726\\
10.4	52.1268482432726\\
10.5	52.1268482432726\\
10.6	52.1268482432726\\
10.7	52.1268482432726\\
10.8	52.1268482432726\\
10.9	52.1268482432726\\
11	52.1268482432726\\
11.1	52.1268482432726\\
11.2	52.1268482432726\\
11.3	52.1268482432726\\
11.4	52.1268482432726\\
11.5	52.1268482432726\\
11.6	52.1268482432726\\
11.7	52.1268482432726\\
11.8	52.1268482432726\\
11.9	52.1268482432726\\
12	52.1268482432726\\
12.1	52.1268482432726\\
12.2	52.1268482432726\\
12.3	52.1268482432726\\
12.4	52.1268482432726\\
12.5	52.1268482432726\\
12.6	52.1268482432726\\
12.7	52.1268482432726\\
12.8	52.1268482432726\\
12.9	52.1268482432726\\
13	52.1268482432726\\
13.1	52.1268482432726\\
13.2	52.1268482432726\\
13.3	52.1268482432726\\
13.4	52.1268482432726\\
13.5	52.1268482432726\\
13.6	52.1268482432726\\
13.7	52.1268482432726\\
13.8	52.1268482432726\\
13.9	52.1268482432726\\
14	52.1268482432726\\
14.1	52.1268482432726\\
14.2	52.1268482432726\\
14.3	52.1268482432726\\
14.4	52.1268482432726\\
14.5	52.1268482432726\\
14.6	52.1268482432726\\
14.7	52.1268482432726\\
14.8	52.1268482432726\\
14.9	52.1268482432726\\
15	52.1268482432726\\
15.1	52.1268482432726\\
15.2	52.1268482432726\\
15.3	52.1268482432726\\
15.4	52.1268482432726\\
15.5	52.1268482432726\\
15.6	52.1268482432726\\
15.7	52.1268482432726\\
15.8	52.1268482432726\\
15.9	52.1268482432726\\
16	52.1268482432726\\
16.1	52.1268482432726\\
16.2	52.1268482432726\\
16.3	52.1268482432726\\
16.4	52.1268482432726\\
16.5	52.1268482432726\\
16.6	52.1268482432726\\
16.7	52.1268482432726\\
16.8	52.1268482432726\\
16.9	52.1268482432726\\
17	52.1268482432726\\
17.1	52.1268482432726\\
17.2	52.1268482432726\\
17.3	52.1268482432726\\
17.4	52.1268482432726\\
17.5	52.1268482432726\\
17.6	52.1268482432726\\
17.7	52.1268482432726\\
17.8	52.1268482432726\\
17.9	52.1268482432726\\
18	52.1268482432726\\
18.1	52.1268482432726\\
18.2	52.1268482432726\\
18.3	52.1268482432726\\
18.4	52.1268482432726\\
18.5	52.1268482432726\\
18.6	52.1268482432726\\
18.7	52.1268482432726\\
18.8	52.1268482432726\\
18.9	52.1268482432726\\
19	52.1268482432726\\
19.1	52.1268482432726\\
19.2	52.1268482432726\\
19.3	52.1268482432726\\
19.4	52.1268482432726\\
19.5	52.1268482432726\\
19.6	52.1268482432726\\
19.7	52.1268482432726\\
19.8	52.1268482432726\\
19.9	52.1268482432726\\
20	52.1268482432726\\
20.1	52.1268482432726\\
20.2	52.1268482432726\\
20.3	52.1268482432726\\
20.4	52.1268482432726\\
20.5	52.1268482432726\\
20.6	52.1268482432726\\
20.7	52.1268482432726\\
20.8	52.1268482432726\\
20.9	52.1268482432726\\
21	52.1268482432726\\
21.1	52.1268482432726\\
21.2	52.1268482432726\\
21.3	52.1268482432726\\
21.4	52.1268482432726\\
21.5	52.1268482432726\\
21.6	52.1268482432726\\
21.7	52.1268482432726\\
21.8	52.1268482432726\\
21.9	52.1268482432726\\
22	52.1268482432726\\
22.1	52.1268482432726\\
22.2	52.1268482432726\\
22.3	52.1268482432726\\
22.4	52.1268482432726\\
22.5	52.1268482432726\\
22.6	52.1268482432726\\
22.7	52.1268482432726\\
22.8	52.1268482432726\\
22.9	52.1268482432726\\
23	52.1268482432726\\
23.1	52.1268482432726\\
23.2	52.1268482432726\\
23.3	52.1268482432726\\
23.4	52.1268482432726\\
23.5	52.1268482432726\\
23.6	52.1268482432726\\
23.7	52.1268482432726\\
23.8	52.1268482432726\\
23.9	52.1268482432726\\
24	52.1268482432726\\
24.1	52.1268482432726\\
24.2	52.1268482432726\\
24.3	52.1268482432726\\
24.4	52.1268482432726\\
24.5	52.1268482432726\\
24.6	52.1268482432726\\
24.7	52.1268482432726\\
24.8	52.1268482432726\\
24.9	52.1268482432726\\
25	52.1268482432726\\
25.1	52.1268482432726\\
25.2	52.1268482432726\\
25.3	52.1268482432726\\
25.4	52.1268482432726\\
25.5	52.1268482432726\\
25.6	52.1268482432726\\
25.7	52.1268482432726\\
25.8	52.1268482432726\\
25.9	52.1268482432726\\
26	52.1268482432726\\
26.1	52.1268482432726\\
26.2	52.1268482432726\\
26.3	52.1268482432726\\
26.4	52.1268482432726\\
26.5	52.1268482432726\\
26.6	52.1268482432726\\
26.7	52.1268482432726\\
26.8	52.1268482432726\\
26.9	52.1268482432726\\
27	52.1268482432726\\
27.1	52.1268482432726\\
27.2	52.1268482432726\\
27.3	52.1268482432726\\
27.4	52.1268482432726\\
27.5	52.1268482432726\\
27.6	52.1268482432726\\
27.7	52.1268482432726\\
27.8	52.1268482432726\\
27.9	52.1268482432726\\
28	52.1268482432726\\
28.1	52.1268482432726\\
28.2	52.1268482432726\\
28.3	52.1268482432726\\
28.4	52.1268482432726\\
28.5	52.1268482432726\\
28.6	52.1268482432726\\
28.7	52.1268482432726\\
28.8	52.1268482432726\\
28.9	52.1268482432726\\
29	52.1268482432726\\
29.1	52.1268482432726\\
29.2	52.1268482432726\\
29.3	52.1268482432726\\
29.4	52.1268482432726\\
29.5	52.1268482432726\\
29.6	52.1268482432726\\
29.7	52.1268482432726\\
29.8	52.1268482432726\\
29.9	52.1268482432726\\
30	52.1268482432726\\
30.1	52.1268482432726\\
30.2	52.1268482432726\\
30.3	52.1268482432726\\
30.4	52.1268482432726\\
30.5	52.1268482432726\\
30.6	52.1268482432726\\
30.7	52.1268482432726\\
30.8	52.1268482432726\\
30.9	52.1268482432726\\
31	52.1268482432726\\
31.1	52.1268482432726\\
31.2	52.1268482432726\\
31.3	52.1268482432726\\
31.4	52.1268482432726\\
31.5	52.1268482432726\\
31.6	52.1268482432726\\
31.7	52.1268482432726\\
31.8	52.1268482432726\\
31.9	52.1268482432726\\
32	52.1268482432726\\
32.1	52.1268482432726\\
32.2	52.1268482432726\\
32.3	52.1268482432726\\
32.4	52.1268482432726\\
32.5	52.1268482432726\\
32.6	52.1268482432726\\
32.7	52.1268482432726\\
32.8	52.1268482432726\\
32.9	52.1268482432726\\
33	52.1268482432726\\
33.1	52.1268482432726\\
33.2	52.1268482432726\\
33.3	52.1268482432726\\
33.4	52.1268482432726\\
33.5	52.1268482432726\\
33.6	52.1268482432726\\
33.7	52.1268482432726\\
33.8	52.1268482432726\\
33.9	52.1268482432726\\
34	52.1268482432726\\
34.1	52.1268482432726\\
34.2	52.1268482432726\\
34.3	52.1268482432726\\
34.4	52.1268482432726\\
34.5	52.1268482432726\\
34.6	52.1268482432726\\
34.7	52.1268482432726\\
34.8	52.1268482432726\\
34.9	52.1268482432726\\
35	52.1268482432726\\
35.1	52.1268482432726\\
35.2	52.1268482432726\\
35.3	52.1268482432726\\
35.4	52.1268482432726\\
35.5	52.1268482432726\\
35.6	52.1268482432726\\
35.7	52.1268482432726\\
35.8	52.1268482432726\\
35.9	52.1268482432726\\
36	52.1268482432726\\
36.1	52.1268482432726\\
36.2	52.1268482432726\\
36.3	52.1268482432726\\
36.4	52.1268482432726\\
36.5	52.1268482432726\\
36.6	52.1268482432726\\
36.7	52.1268482432726\\
36.8	52.1268482432726\\
36.9	52.1268482432726\\
37	52.1268482432726\\
37.1	52.1268482432726\\
37.2	52.1268482432726\\
37.3	52.1268482432726\\
37.4	52.1268482432726\\
37.5	52.1268482432726\\
37.6	52.1268482432726\\
37.7	52.1268482432726\\
37.8	52.1268482432726\\
37.9	52.1268482432726\\
38	52.1268482432726\\
38.1	52.1268482432726\\
38.2	52.1268482432726\\
38.3	52.1268482432726\\
38.4	52.1268482432726\\
38.5	52.1268482432726\\
38.6	52.1268482432726\\
38.7	52.1268482432726\\
38.8	52.1268482432726\\
38.9	52.1268482432726\\
39	52.1268482432726\\
39.1	52.1268482432726\\
39.2	52.1268482432726\\
39.3	52.1268482432726\\
39.4	52.1268482432726\\
39.5	52.1268482432726\\
39.6	52.1268482432726\\
39.7	52.1268482432726\\
39.8	52.1268482432726\\
39.9	52.1268482432726\\
40	52.1268482432726\\
};
\addlegendentry{Spot Market}


\end{axis}
\end{tikzpicture}%
